Uncovering the Intrinsic Variability of Gamma-ray Bursts

We develop a robust technique to determine the minimum variability timescale for Gamma-ray Burst light curves, utilizing Haar wavelets. Our approach averages over the data for a given GRB, providing an aggregate measure of signal variation while also retaining sensitivity to narrow pulses within complicated time-series. In contrast to previous studies using wavelets, which simply define the minimum timescale in reference to the measurement noise floor, our approach identifies the signature of temporally-smooth features in the wavelet scaleogram and then additionally identifies a break in the scaleogram on longer timescales as signature of a true, temporally-unsmooth light curve feature or features. We apply our technique to the large sample of Swift GRB Gamma-ray light curves and for the first time -- due to the presence of a large number of GRBs with measured redshift -- determine the distribution of minimum variability timescales in the source frame. We find a median minimum timescale for long-duration GRBs in the source frame of $\Delta t_{\rm min}=0.5$ s, with the shortest timescale found being on the order of 10 ms. This short timescale suggests a compact central engine ($3 \times 10^3$ km). We discuss further implications for the GRB fireball model and present a tantalizing correlation between minimum timescale and redshift, which may in part be due to cosmological time-dilation.

==> (inline-0) <==
\begin{longtable}{@{}l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}

\caption[]{GRB Minimum Timescales} \label{tab:spec_table} \\

%This is the header for the first page of the table...
\hline \hline \\[2ex]
   GRB & \; $\Delta t_{\rm min}$ & \; $\Delta t_{\rm snr}$ & \; $T_{\rm 90}$ & \; $T_{\rm R45}$ & \; $\sigma_{X, t_{\rm min}}$ & \; $\sigma_{X, t_{\rm snr}}$ & \; $\chi^2/\nu$ & \; $S/N$ & \; z \\[0.5ex]
    & \; [s] & \; [s] & \; [s] & \; [s] & \;  \\[0.5ex] \hline
   \\[1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{10}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[2ex]
   GRB & \; $\Delta t_{\rm min}$ & \; $\Delta t_{\rm snr}$ & \; $T_{\rm 90}$ & \; $T_{\rm R45}$ & \; $\sigma_{X, t_{\rm min}}$ & \; $\sigma_{X, t_{\rm snr}}$ & \; $\chi^2/\nu$ & \; $S/N$ & \; z \\[0.5ex] \hline
  \\[1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[1.8ex] \hline
  \multicolumn{10}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[1.8ex] \hline \hline
\endlastfoot
041220 & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $3.52\pm0.13$ & \; $1.04\pm0.054$ & \; 0.468 & \; 0.249 & \; 0.0005 & \; 23.5 & \; ... \\[0.5ex]
041223 & \; $0.32\pm0.05$ & \; $0.12\pm0.02$ & \; $108.00\pm0.52$ & \; $19.2\pm0.22$ & \; 0.255 & \; 0.118 & \; 1.119 & \; 177.1 & \; ... \\[0.5ex]
041224 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $141.48\pm1.89$ & \; $27.54\pm0.71$ & \; 0.253 & \; 0.134 & \; 1.099 & \; 54.9 & \; ... \\[0.5ex]
041228 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $55.50\pm3.39$ & \; $16.28\pm0.442$ & \; 0.302 & \; 0.155 & \; 0.478 & \; 42.2 & \; ... \\[0.5ex]
050117 & \; $ ... $ & \; $0.31\pm0.22$ & \; $168.96\pm0.86$ & \; $47.52\pm0.854$ & \; ... & \; 0.179 & \; 9.758 & \; 78.4 & \; ... \\[0.5ex]
050124 & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $3.36\pm0.13$ & \; $1.08\pm0.033$ & \; 0.359 & \; 0.190 & \; 2.067 & \; 36.9 & \; ... \\[0.5ex]
050128 & \; $ ... $ & \; $0.18\pm0.09$ & \; $24.48\pm3.63$ & \; $4.48\pm0.187$ & \; ... & \; 0.297 & \; 3.583 & \; 41.6 & \; ... \\[0.5ex]
050215A & \; $ ... $ & \; $5.58\pm2.64$ & \; $66.50\pm0.99$ & \; $6\pm0.429$ & \; ... & \; 0.621 & \; 3.452 & \; 10.2 & \; ... \\[0.5ex]
050219A & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $25.00\pm1.04$ & \; $8.25\pm0.226$ & \; 0.358 & \; 0.141 & \; 0.063 & \; 50.8 & \; ... \\[0.5ex]
050219B & \; $ ... $ & \; $0.18\pm0.09$ & \; $20.93\pm0.92$ & \; $4.81\pm0.097$ & \; ... & \; 0.179 & \; 2.794 & \; 71.9 & \; ... \\[0.5ex]
050306 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $112.66\pm1.37$ & \; $36.68\pm0.886$ & \; 0.404 & \; 0.226 & \; 2.353 & \; 26.5 & \; ... \\[0.5ex]
050315 & \; $ ... $ & \; $0.79\pm0.26$ & \; $94.60\pm1.66$ & \; $19.25\pm0.53$ & \; ... & \; 0.214 & \; 13.989 & \; 43.7 & \; 1.949\\[0.5ex]
050318 & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $30.96\pm0.09$ & \; $3.52\pm0.128$ & \; 0.383 & \; 0.176 & \; 0.345 & \; 49 & \; 1.44\\[0.5ex]
050319 & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $153.55\pm2.20$ & \; $11.84\pm0.956$ & \; 0.727 & \; 0.355 & \; 1.734 & \; 18.2 & \; 3.24\\[0.5ex]
050326 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $30.24\pm0.44$ & \; $5.67\pm0.08$ & \; 0.210 & \; 0.122 & \; 0.457 & \; 132.7 & \; ... \\[0.5ex]
050401 & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $34.41\pm0.34$ & \; $5.18\pm0.212$ & \; 0.534 & \; 0.210 & \; 0.056 & \; 39.3 & \; 2.9\\[0.5ex]
050410 & \; $ ... $ & \; $19.66\pm3.34$ & \; $45.08\pm2.94$ & \; $17.48\pm0.607$ & \; ... & \; 0.221 & \; 8.085 & \; 36.2 & \; ... \\[0.5ex]
050416A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $2.91\pm0.18$ & \; $0.63\pm0.043$ & \; 0.851 & \; 0.653 & \; 2.398 & \; 17.5 & \; 0.6535\\[0.5ex]
050416B & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $3.32\pm0.19$ & \; $0.88\pm0.051$ & \; 0.561 & \; 0.338 & \; 0.089 & \; 19.9 & \; ... \\[0.5ex]
050418 & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $82.77\pm0.56$ & \; $14.24\pm0.475$ & \; 0.375 & \; 0.130 & \; 0.174 & \; 46.1 & \; ... \\[0.5ex]
050422 & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $59.52\pm0.74$ & \; $6.88\pm0.425$ & \; 0.604 & \; 0.422 & \; 1.812 & \; 14 & \; ... \\[0.5ex]
050502B & \; $2.51\pm0.43$ & \; $0.64\pm0.11$ & \; $17.44\pm0.26$ & \; $2.12\pm0.111$ & \; 0.663 & \; 0.239 & \; 0.755 & \; 25.3 & \; ... \\[0.5ex]
050505 & \; $ ... $ & \; $3.54\pm0.60$ & \; $60.20\pm1.35$ & \; $9.6\pm0.432$ & \; ... & \; 0.378 & \; 5.948 & \; 21.8 & \; 4.27\\[0.5ex]
050509A & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $11.76\pm0.90$ & \; $2.8\pm0.148$ & \; 0.429 & \; 0.232 & \; 0.759 & \; 23.3 & \; ... \\[0.5ex]
050525 & \; $0.12\pm0.02$ & \; $0.03\pm0.02$ & \; $9.10\pm0.04$ & \; $2.6\pm0.038$ & \; 0.130 & \; 0.045 & \; 0.021 & \; 339.9 & \; 0.606\\[0.5ex]
050603 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $9.80\pm0.39$ & \; $1.6\pm0.08$ & \; 0.531 & \; 0.319 & \; 0.827 & \; 42 & \; 2.821\\[0.5ex]
050607 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $17.29\pm0.47$ & \; $4.37\pm0.222$ & \; 0.607 & \; 0.313 & \; 0.305 & \; 14.7 & \; ... \\[0.5ex]
050701 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $32.24\pm1.39$ & \; $4.81\pm0.172$ & \; 0.477 & \; 0.292 & \; 0.614 & \; 40.8 & \; ... \\[0.5ex]
050713A & \; $ ... $ & \; $0.79\pm0.26$ & \; $124.65\pm13.10$ & \; $7.65\pm0.208$ & \; ... & \; 0.110 & \; 2.944 & \; 72.8 & \; ... \\[0.5ex]
050713B & \; $39.04\pm6.63$ & \; $9.63\pm6.69$ & \; $132.94\pm5.84$ & \; $23.12\pm1.621$ & \; 1.159 & \; 0.345 & \; 0.047 & \; 14.3 & \; ... \\[0.5ex]
050715 & \; $ ... $ & \; $1.31\pm0.78$ & \; $185.35\pm5.64$ & \; $21.45\pm1.346$ & \; ... & \; 0.321 & \; 2.985 & \; 28.7 & \; ... \\[0.5ex]
050716 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $64.24\pm0.91$ & \; $22.88\pm0.636$ & \; 0.399 & \; 0.182 & \; 0.028 & \; 20.7 & \; ... \\[0.5ex]
050717 & \; $ ... $ & \; $0.12\pm0.02$ & \; $79.38\pm2.23$ & \; $11.34\pm0.278$ & \; ... & \; 0.197 & \; 5.133 & \; 80.7 & \; ... \\[0.5ex]
050721 & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $39.56\pm1.97$ & \; $9.03\pm0.592$ & \; 0.802 & \; 0.468 & \; 2.448 & \; 16.4 & \; ... \\[0.5ex]
050724 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $2.50\pm0.04$ & \; $0.24\pm0.022$ & \; 0.858 & \; 0.555 & \; 1.12 & \; 20.8 & \; 0.258\\[0.5ex]
050726 & \; $ ... $ & \; $30.99\pm14.67$ & \; $191.49\pm2.27$ & \; $12.09\pm1.182$ & \; ... & \; 0.528 & \; 17.183 & \; 14.3 & \; ... \\[0.5ex]
050730 & \; $ ... $ & \; $19.66\pm3.34$ & \; $60.48\pm2.26$ & \; $20.79\pm1.217$ & \; ... & \; 0.288 & \; 4.281 & \; 13.2 & \; 3.969\\[0.5ex]
050801 & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $5.88\pm0.20$ & \; $1\pm0.067$ & \; 0.796 & \; 0.443 & \; 0.388 & \; 18.2 & \; 1.56\\[0.5ex]
050803 & \; $ ... $ & \; $3.54\pm0.60$ & \; $88.20\pm1.35$ & \; $16.8\pm0.796$ & \; ... & \; 0.346 & \; 7.235 & \; 19.9 & \; 0.422\\[0.5ex]
050820A & \; $ ... $ & \; $1.00\pm0.48$ & \; $239.68\pm0.37$ & \; $11.04\pm0.486$ & \; ... & \; 0.158 & \; 6.907 & \; 41.4 & \; 2.6147\\[0.5ex]
050820B & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $12.69\pm0.21$ & \; $3.15\pm0.057$ & \; 0.176 & \; 0.100 & \; 1.988 & \; 80.7 & \; ... \\[0.5ex]
050822 & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $104.88\pm2.63$ & \; $15.87\pm0.63$ & \; 0.432 & \; 0.228 & \; 0.326 & \; 31.7 & \; 1.434\\[0.5ex]
050827 & \; $ ... $ & \; $0.79\pm0.26$ & \; $50.16\pm2.19$ & \; $7.41\pm0.371$ & \; ... & \; 0.200 & \; 18.603 & \; 35.8 & \; ... \\[0.5ex]
050904 & \; $ ... $ & \; $9.63\pm6.69$ & \; $197.20\pm2.26$ & \; $70.72\pm1.588$ & \; ... & \; 0.114 & \; 3.09 & \; 38.4 & \; 6.29\\[0.5ex]
050911 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $16.29\pm0.13$ & \; $1.05\pm0.107$ & \; 0.884 & \; 0.658 & \; 0.033 & \; 10.4 & \; ... \\[0.5ex]
050915A & \; $ ... $ & \; $1.31\pm0.78$ & \; $21.39\pm0.59$ & \; $5.06\pm0.26$ & \; ... & \; 0.474 & \; 8.993 & \; 12.6 & \; 2.5273\\[0.5ex]
050915B & \; $ ... $ & \; $1.00\pm0.48$ & \; $41.20\pm1.21$ & \; $15.6\pm0.301$ & \; ... & \; 0.145 & \; 10.202 & \; 60.6 & \; ... \\[0.5ex]
050922B & \; $ ... $ & \; $19.66\pm3.34$ & \; $251.72\pm22.34$ & \; $11.9\pm0.868$ & \; ... & \; 0.670 & \; 4.557 & \; 14.6 & \; ... \\[0.5ex]
050922C & \; $ ... $ & \; $0.12\pm0.02$ & \; $4.56\pm0.12$ & \; $1.2\pm0.027$ & \; ... & \; 0.158 & \; 3.384 & \; 60 & \; 2.198\\[0.5ex]
051001 & \; $ ... $ & \; $19.66\pm3.34$ & \; $55.90\pm1.63$ & \; $19.5\pm0.705$ & \; ... & \; 0.259 & \; 3.014 & \; 21.1 & \; 2.4296\\[0.5ex]
051006 & \; $ ... $ & \; $0.64\pm0.11$ & \; $26.46\pm0.53$ & \; $3.92\pm0.28$ & \; ... & \; 0.610 & \; 2.796 & \; 17.3 & \; 1.059\\[0.5ex]
051008 & \; $ ... $ & \; $0.64\pm0.11$ & \; $45.10\pm1.02$ & \; $8.58\pm0.26$ & \; ... & \; 0.207 & \; 7.985 & \; 62.1 & \; ... \\[0.5ex]
051021B & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $33.54\pm1.37$ & \; $8.06\pm0.435$ & \; 0.667 & \; 0.338 & \; 0.151 & \; 18.8 & \; ... \\[0.5ex]
051111 & \; $ ... $ & \; $0.64\pm0.11$ & \; $50.96\pm2.45$ & \; $9.88\pm0.23$ & \; ... & \; 0.145 & \; 5.237 & \; 62.6 & \; 1.55\\[0.5ex]
051113 & \; $ ... $ & \; $1.00\pm0.48$ & \; $96.75\pm0.80$ & \; $15.05\pm0.821$ & \; ... & \; 0.394 & \; 9.862 & \; 19.4 & \; ... \\[0.5ex]
051117A & \; $27.70\pm4.70$ & \; $9.63\pm6.69$ & \; $238.14\pm13.14$ & \; $58.32\pm1.415$ & \; 0.297 & \; 0.110 & \; 0.091 & \; 53.8 & \; ... \\[0.5ex]
051221A & \; $0.01\pm0.001$ & \; $0.005\pm0.001$ & \; $1.24\pm0.03$ & \; $0.16\pm0.008$ & \; 0.383 & \; 0.219 & \; 0.196 & \; 65.6 & \; 0.5459\\[0.5ex]
051227 & \; $ ... $ & \; $1.00\pm0.48$ & \; $4.30\pm0.19$ & \; $0.85\pm0.076$ & \; ... & \; 0.482 & \; 2.809 & \; 12.5 & \; 0.714\\[0.5ex]
060102 & \; $ ... $ & \; $0.06\pm0.04$ & \; $3.76\pm0.36$ & \; $0.84\pm0.074$ & \; ... & \; 0.876 & \; 10.871 & \; 8.6 & \; ... \\[0.5ex]
060105 & \; $ ... $ & \; $0.14\pm0.05$ & \; $55.20\pm0.34$ & \; $13.8\pm0.148$ & \; ... & \; 0.126 & \; 5.052 & \; 134.4 & \; ... \\[0.5ex]
060108 & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $15.28\pm1.10$ & \; $3.36\pm0.176$ & \; 0.581 & \; 0.429 & \; 0.248 & \; 20.5 & \; 2.03\\[0.5ex]
060110 & \; $ ... $ & \; $0.79\pm0.26$ & \; $24.00\pm1.19$ & \; $5.64\pm0.146$ & \; ... & \; 0.114 & \; 2.915 & \; 51.7 & \; ... \\[0.5ex]
060111A & \; $ ... $ & \; $1.00\pm0.48$ & \; $15.26\pm0.89$ & \; $4.9\pm0.131$ & \; ... & \; 0.118 & \; 2.841 & \; 49.2 & \; ... \\[0.5ex]
060111B & \; $ ... $ & \; $1.73\pm1.20$ & \; $61.38\pm1.22$ & \; $10.56\pm0.674$ & \; ... & \; 0.386 & \; 3.821 & \; 19.8 & \; ... \\[0.5ex]
060115 & \; $ ... $ & \; $3.54\pm0.60$ & \; $109.89\pm1.14$ & \; $15.66\pm0.687$ & \; ... & \; 0.319 & \; 3.464 & \; 27.4 & \; 3.53\\[0.5ex]
060117 & \; $0.12\pm0.02$ & \; $0.03\pm0.02$ & \; $17.29\pm0.11$ & \; $3.61\pm0.073$ & \; 0.224 & \; 0.071 & \; 0.165 & \; 186.7 & \; ... \\[0.5ex]
060202 & \; $ ... $ & \; $19.66\pm3.34$ & \; $205.92\pm2.52$ & \; $58.5\pm2.272$ & \; ... & \; 0.415 & \; 11.538 & \; 15.1 & \; 0.783\\[0.5ex]
060204B & \; $ ... $ & \; $1.31\pm0.78$ & \; $40.68\pm1.40$ & \; $12.96\pm0.306$ & \; ... & \; 0.155 & \; 6.533 & \; 43.2 & \; ... \\[0.5ex]
060206 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $6.06\pm0.16$ & \; $1.92\pm0.048$ & \; 0.385 & \; 0.212 & \; 0.104 & \; 45.1 & \; 4.045\\[0.5ex]
060210 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $369.94\pm20.65$ & \; $35.51\pm1.555$ & \; 0.336 & \; 0.292 & \; 1.471 & \; 42.8 & \; 3.91\\[0.5ex]
060211B & \; $ ... $ & \; $3.54\pm0.60$ & \; $11.13\pm0.57$ & \; $2.73\pm0.231$ & \; ... & \; 0.723 & \; 8.384 & \; 11.9 & \; ... \\[0.5ex]
060223A & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $8.40\pm0.28$ & \; $2.6\pm0.128$ & \; 0.351 & \; 0.200 & \; 0.004 & \; 18 & \; 4.41\\[0.5ex]
060223B & \; $ ... $ & \; $0.18\pm0.09$ & \; $10.60\pm0.28$ & \; $3.7\pm0.094$ & \; ... & \; 0.197 & \; 5.135 & \; 52.2 & \; ... \\[0.5ex]
060306 & \; $ ... $ & \; $0.14\pm0.05$ & \; $60.96\pm0.80$ & \; $3.64\pm0.202$ & \; ... & \; 0.249 & \; 3.321 & \; 42.5 & \; 3.5\\[0.5ex]
060312 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $45.25\pm0.86$ & \; $12\pm0.324$ & \; 0.239 & \; 0.152 & \; 2.277 & \; 42.9 & \; ... \\[0.5ex]
060313 & \; $ ... $ & \; $0.02\pm0.002$ & \; $0.78\pm0.01$ & \; $0.18\pm0.008$ & \; ... & \; 0.346 & \; 8.479 & \; 48.4 & \; ... \\[0.5ex]
060319 & \; $ ... $ & \; $0.79\pm0.26$ & \; $5.28\pm0.28$ & \; $1.56\pm0.112$ & \; ... & \; 0.471 & \; 5.361 & \; 13.2 & \; ... \\[0.5ex]
060322 & \; $ ... $ & \; $0.79\pm0.26$ & \; $210.40\pm1.04$ & \; $21.6\pm0.688$ & \; ... & \; 0.141 & \; 5.938 & \; 51.1 & \; ... \\[0.5ex]
060403 & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $26.40\pm0.57$ & \; $8.1\pm0.29$ & \; 0.608 & \; 0.329 & \; 0.16 & \; 22.2 & \; ... \\[0.5ex]
060413 & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $120.84\pm3.89$ & \; $29.64\pm0.693$ & \; 0.197 & \; 0.114 & \; 0.006 & \; 58.4 & \; ... \\[0.5ex]
060418 & \; $ ... $ & \; $0.14\pm0.05$ & \; $103.24\pm10.33$ & \; $14.5\pm0.297$ & \; ... & \; 0.200 & \; 7.018 & \; 80.6 & \; 1.489\\[0.5ex]
060421 & \; $ ... $ & \; $0.64\pm0.11$ & \; $11.11\pm0.46$ & \; $2.53\pm0.068$ & \; ... & \; 0.176 & \; 3.918 & \; 42.1 & \; ... \\[0.5ex]
060424 & \; $ ... $ & \; $0.64\pm0.11$ & \; $37.86\pm0.50$ & \; $3.54\pm0.219$ & \; ... & \; 0.706 & \; 5.333 & \; 14.9 & \; ... \\[0.5ex]
060428A & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $52.60\pm3.38$ & \; $7.4\pm0.271$ & \; 0.454 & \; 0.164 & \; 0.011 & \; 37.9 & \; ... \\[0.5ex]
060501 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $12.18\pm0.42$ & \; $3.78\pm0.16$ & \; 0.525 & \; 0.326 & \; 2.67 & \; 22.3 & \; ... \\[0.5ex]
060502A & \; $13.95\pm2.37$ & \; $3.54\pm0.60$ & \; $30.24\pm4.18$ & \; $8.61\pm0.241$ & \; 0.481 & \; 0.158 & \; 0.021 & \; 45.7 & \; 1.51\\[0.5ex]
060502B & \; $0.08\pm0.01$ & \; $0.03\pm0.01$ & \; $0.16\pm0.02$ & \; $0.04\pm0.007$ & \; 0.933 & \; 0.607 & \; 0.274 & \; 13 & \; 0.287\\[0.5ex]
060507 & \; $ ... $ & \; $3.54\pm0.60$ & \; $52.08\pm1.43$ & \; $17.36\pm0.754$ & \; ... & \; 0.402 & \; 8.001 & \; 15.7 & \; ... \\[0.5ex]
060510A & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $21.85\pm0.77$ & \; $4.37\pm0.221$ & \; 0.541 & \; 0.295 & \; 1.864 & \; 27.8 & \; ... \\[0.5ex]
060510B & \; $ ... $ & \; $1.99\pm0.94$ & \; $229.89\pm2.77$ & \; $78.57\pm2.077$ & \; ... & \; 0.315 & \; 50.089 & \; 22.3 & \; 4.9\\[0.5ex]
060515 & \; $ ... $ & \; $19.66\pm3.34$ & \; $59.85\pm3.67$ & \; $13.68\pm0.851$ & \; ... & \; 0.488 & \; 4.495 & \; 17.3 & \; ... \\[0.5ex]
060526 & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $295.55\pm4.01$ & \; $13.57\pm1.063$ & \; 0.421 & \; 0.348 & \; 2.173 & \; 23.5 & \; 3.221\\[0.5ex]
060607A & \; $7.03\pm1.19$ & \; $1.31\pm0.78$ & \; $102.55\pm3.35$ & \; $15.05\pm0.537$ & \; 0.496 & \; 0.118 & \; 0.198 & \; 50.7 & \; 3.082\\[0.5ex]
060607B & \; $ ... $ & \; $3.54\pm0.60$ & \; $31.03\pm1.54$ & \; $8.41\pm0.39$ & \; ... & \; 0.319 & \; 7.49 & \; 25.8 & \; ... \\[0.5ex]
060614 & \; $ ... $ & \; $0.12\pm0.02$ & \; $108.80\pm0.86$ & \; $27.2\pm0.375$ & \; ... & \; 0.100 & \; 2.946 & \; 191.9 & \; 0.125\\[0.5ex]
060707 & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $75.14\pm2.46$ & \; $14.3\pm0.676$ & \; 0.539 & \; 0.310 & \; 1.413 & \; 20.1 & \; 3.425\\[0.5ex]
060708 & \; $ ... $ & \; $0.64\pm0.11$ & \; $7.50\pm0.45$ & \; $1.86\pm0.081$ & \; ... & \; 0.342 & \; 6.693 & \; 30.1 & \; 1.92\\[0.5ex]
060714 & \; $ ... $ & \; $1.00\pm0.48$ & \; $118.72\pm1.87$ & \; $22.08\pm0.767$ & \; ... & \; 0.212 & \; 7.126 & \; 44 & \; 2.711\\[0.5ex]
060719 & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $57.00\pm0.84$ & \; $5.8\pm0.24$ & \; 0.219 & \; 0.138 & \; 2.216 & \; 47.2 & \; 1.532\\[0.5ex]
060729 & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $119.14\pm1.40$ & \; $18.13\pm0.794$ & \; 0.356 & \; 0.161 & \; 0.182 & \; 44.9 & \; 0.54\\[0.5ex]
060813 & \; $ ... $ & \; $0.14\pm0.05$ & \; $15.84\pm0.74$ & \; $3.42\pm0.057$ & \; ... & \; 0.105 & \; 7.665 & \; 101.9 & \; ... \\[0.5ex]
060814 & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $159.16\pm4.08$ & \; $25.76\pm0.458$ & \; 0.152 & \; 0.063 & \; 0.641 & \; 173.9 & \; 0.84\\[0.5ex]
060825 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $8.55\pm0.23$ & \; $2.97\pm0.079$ & \; 0.355 & \; 0.243 & \; 1.355 & \; 47.3 & \; ... \\[0.5ex]
060904A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $75.21\pm0.57$ & \; $14.03\pm0.204$ & \; 0.176 & \; 0.114 & \; 0.704 & \; 127.1 & \; ... \\[0.5ex]
060904B & \; $ ... $ & \; $1.00\pm0.48$ & \; $171.04\pm2.29$ & \; $5.92\pm0.401$ & \; ... & \; 0.158 & \; 3.506 & \; 34.2 & \; 0.703\\[0.5ex]
060906 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $72.96\pm9.41$ & \; $12.48\pm0.618$ & \; 0.362 & \; 0.274 & \; 0.613 & \; 30.5 & \; 3.686\\[0.5ex]
060908 & \; $ ... $ & \; $0.64\pm0.11$ & \; $18.48\pm0.17$ & \; $5.28\pm0.119$ & \; ... & \; 0.192 & \; 6.975 & \; 47.4 & \; 1.8836\\[0.5ex]
060912A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $5.92\pm0.35$ & \; $1.12\pm0.037$ & \; 0.407 & \; 0.138 & \; 0.0005 & \; 43.5 & \; 0.937\\[0.5ex]
060919 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $4.70\pm0.17$ & \; $1.25\pm0.078$ & \; 0.546 & \; 0.344 & \; 0.0005 & \; 17.2 & \; ... \\[0.5ex]
060923A & \; $ ... $ & \; $5.58\pm2.64$ & \; $56.98\pm2.49$ & \; $5.18\pm0.47$ & \; ... & \; 0.655 & \; 23.112 & \; 10.6 & \; ... \\[0.5ex]
060926 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $7.05\pm0.39$ & \; $1.5\pm0.089$ & \; 0.456 & \; 0.303 & \; 1.435 & \; 17 & \; 3.2\\[0.5ex]
060927 & \; $1.26\pm0.21$ & \; $0.31\pm0.22$ & \; $23.03\pm0.26$ & \; $3.22\pm0.13$ & \; 0.502 & \; 0.155 & \; 0.091 & \; 43.1 & \; 5.6\\[0.5ex]
060929 & \; $ ... $ & \; $19.66\pm3.34$ & \; $550.44\pm2.05$ & \; $14.22\pm1.422$ & \; ... & \; 1.075 & \; 5.722 & \; 11 & \; ... \\[0.5ex]
061004 & \; $1.26\pm0.21$ & \; $0.31\pm0.22$ & \; $6.54\pm0.23$ & \; $1.62\pm0.059$ & \; 0.574 & \; 0.145 & \; 0.097 & \; 37.5 & \; ... \\[0.5ex]
061006 & \; $0.08\pm0.01$ & \; $0.03\pm0.02$ & \; $1.54\pm0.09$ & \; $0.24\pm0.01$ & \; 0.409 & \; 0.219 & \; 1.802 & \; 42.6 & \; ... \\[0.5ex]
061007 & \; $0.16\pm0.03$ & \; $0.06\pm0.04$ & \; $74.90\pm0.51$ & \; $16.8\pm0.122$ & \; 0.118 & \; 0.045 & \; 0.005 & \; 330.4 & \; 1.261\\[0.5ex]
061021 & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $12.06\pm0.32$ & \; $2.52\pm0.069$ & \; 0.298 & \; 0.118 & \; 0.304 & \; 50.9 & \; 0.3463\\[0.5ex]
061110A & \; $19.66\pm3.34$ & \; $7.26\pm4.32$ & \; $47.04\pm1.80$ & \; $14.88\pm0.635$ & \; 0.383 & \; 0.187 & \; 0.008 & \; 24.1 & \; 0.757\\[0.5ex]
061121 & \; $0.12\pm0.02$ & \; $0.04\pm0.03$ & \; $83.00\pm12.50$ & \; $5.8\pm0.06$ & \; 0.130 & \; 0.055 & \; 0.52 & \; 273.8 & \; 1.314\\[0.5ex]
061126 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $26.78\pm0.46$ & \; $5.46\pm0.134$ & \; 0.176 & \; 0.134 & \; 1.349 & \; 85.7 & \; 1.159\\[0.5ex]
061201 & \; $ ... $ & \; $0.12\pm0.02$ & \; $0.86\pm0.03$ & \; $0.22\pm0.014$ & \; ... & \; 0.456 & \; 3.274 & \; 21.4 & \; ... \\[0.5ex]
061202 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $125.35\pm17.30$ & \; $12.19\pm0.312$ & \; 0.184 & \; 0.110 & \; 0.401 & \; 85.5 & \; ... \\[0.5ex]
061210 & \; $ ... $ & \; $0.01\pm0.01$ & \; $0.10\pm0.01$ & \; $0.04\pm0.009$ & \; ... & \; 0.375 & \; 7.051 & \; 22.5 & \; 0.41\\[0.5ex]
061222A & \; $0.12\pm0.02$ & \; $0.04\pm0.03$ & \; $81.65\pm4.24$ & \; $8.97\pm0.159$ & \; 0.200 & \; 0.089 & \; 0.489 & \; 139.9 & \; 2.088\\[0.5ex]
061222B & \; $ ... $ & \; $5.58\pm2.64$ & \; $42.00\pm2.15$ & \; $12.4\pm0.56$ & \; ... & \; 0.297 & \; 24.964 & \; 22.6 & \; 3.355\\[0.5ex]
070103 & \; $ ... $ & \; $0.64\pm0.11$ & \; $10.92\pm0.14$ & \; $1.47\pm0.157$ & \; ... & \; 0.773 & \; 7.521 & \; 9.1 & \; 2.6208\\[0.5ex]
070107 & \; $ ... $ & \; $1.31\pm0.78$ & \; $357.50\pm9.40$ & \; $22.55\pm0.99$ & \; ... & \; 0.145 & \; 9.529 & \; 48.2 & \; ... \\[0.5ex]
070110 & \; $ ... $ & \; $5.58\pm2.64$ & \; $47.70\pm1.54$ & \; $16.2\pm0.572$ & \; ... & \; 0.210 & \; 6.48 & \; 25.9 & \; 2.352\\[0.5ex]
070129 & \; $ ... $ & \; $4.39\pm1.45$ & \; $92.15\pm2.24$ & \; $27.55\pm0.979$ & \; ... & \; 0.348 & \; 5.09 & \; 22.2 & \; 2.3384\\[0.5ex]
070220 & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $150.67\pm7.75$ & \; $18.3\pm0.361$ & \; 0.197 & \; 0.105 & \; 0.944 & \; 114.6 & \; ... \\[0.5ex]
070223 & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $76.32\pm1.66$ & \; $21.2\pm0.955$ & \; 0.510 & \; 0.329 & \; 0.919 & \; 14.6 & \; ... \\[0.5ex]
070306 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $261.36\pm6.65$ & \; $16.02\pm0.753$ & \; 0.232 & \; 0.141 & \; 2.017 & \; 85.4 & \; 1.497\\[0.5ex]
070318 & \; $4.99\pm0.85$ & \; $1.00\pm0.48$ & \; $51.00\pm2.32$ & \; $10.25\pm0.336$ & \; 0.391 & \; 0.114 & \; 1.27 & \; 48.1 & \; 0.836\\[0.5ex]
070328 & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $49.60\pm1.11$ & \; $12.71\pm0.156$ & \; 0.182 & \; 0.089 & \; 1.232 & \; 110.4 & \; ... \\[0.5ex]
070411 & \; $ ... $ & \; $1.31\pm0.78$ & \; $108.56\pm3.62$ & \; $31.86\pm1.417$ & \; ... & \; 0.228 & \; 24.981 & \; 30.4 & \; 2.954\\[0.5ex]
070419B & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $133.75\pm2.85$ & \; $41.25\pm0.576$ & \; 0.251 & \; 0.095 & \; 0.247 & \; 84.6 & \; ... \\[0.5ex]
070420 & \; $ ... $ & \; $1.00\pm0.48$ & \; $95.91\pm1.64$ & \; $22.24\pm0.718$ & \; ... & \; 0.148 & \; 5.253 & \; 63.7 & \; ... \\[0.5ex]
070427 & \; $ ... $ & \; $0.79\pm0.26$ & \; $12.24\pm0.44$ & \; $4.32\pm0.121$ & \; ... & \; 0.190 & \; 7.941 & \; 40 & \; ... \\[0.5ex]
070508 & \; $0.08\pm0.01$ & \; $0.03\pm0.01$ & \; $21.20\pm0.25$ & \; $5.2\pm0.02$ & \; 0.161 & \; 0.063 & \; 0.142 & \; 262.1 & \; 0.82\\[0.5ex]
070517 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $6.16\pm0.27$ & \; $1.47\pm0.094$ & \; 0.893 & \; 0.636 & \; 1.603 & \; 8.7 & \; ... \\[0.5ex]
070521 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $561.20\pm6.66$ & \; $10.58\pm0.341$ & \; 0.268 & \; 0.161 & \; 0.474 & \; 118.6 & \; ... \\[0.5ex]
070529 & \; $19.66\pm3.34$ & \; $5.58\pm2.64$ & \; $112.21\pm2.94$ & \; $22.9\pm1.595$ & \; 0.819 & \; 0.434 & \; 2.329 & \; 13.5 & \; 2.4996\\[0.5ex]
070531 & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $37.20\pm3.01$ & \; $6.6\pm0.441$ & \; 0.608 & \; 0.407 & \; 0.87 & \; 14.4 & \; ... \\[0.5ex]
070612A & \; $27.70\pm4.70$ & \; $9.63\pm6.69$ & \; $254.74\pm3.63$ & \; $62.33\pm2.175$ & \; 0.514 & \; 0.179 & \; 1.147 & \; 24.9 & \; 0.617\\[0.5ex]
070612B & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $15.52\pm1.09$ & \; $4.32\pm0.204$ & \; 0.577 & \; 0.245 & \; 0.482 & \; 24.2 & \; ... \\[0.5ex]
070616 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $443.52\pm9.13$ & \; $134.64\pm1.813$ & \; 0.170 & \; 0.114 & \; 0.863 & \; 149.2 & \; ... \\[0.5ex]
070621 & \; $ ... $ & \; $0.79\pm0.26$ & \; $36.12\pm0.81$ & \; $13.02\pm0.294$ & \; ... & \; 0.200 & \; 3.027 & \; 48.8 & \; ... \\[0.5ex]
070628 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $13.26\pm0.39$ & \; $4.42\pm0.097$ & \; 0.268 & \; 0.118 & \; 0.104 & \; 50.5 & \; ... \\[0.5ex]
070704 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $384.78\pm4.64$ & \; $31.35\pm0.921$ & \; 0.230 & \; 0.134 & \; 0.005 & \; 74.2 & \; ... \\[0.5ex]
070714A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $2.56\pm0.24$ & \; $0.62\pm0.033$ & \; 0.582 & \; 0.500 & \; 2.673 & \; 21.5 & \; ... \\[0.5ex]
070714B & \; $0.12\pm0.02$ & \; $0.04\pm0.03$ & \; $64.18\pm1.60$ & \; $1.4\pm0.132$ & \; 0.679 & \; 0.339 & \; 0.662 & \; 35.8 & \; 0.92\\[0.5ex]
070721B & \; $ ... $ & \; $0.79\pm0.26$ & \; $330.66\pm6.28$ & \; $16.72\pm0.813$ & \; ... & \; 0.293 & \; 5.287 & \; 26.8 & \; 3.626\\[0.5ex]
070808 & \; $3.54\pm0.60$ & \; $1.00\pm0.48$ & \; $57.20\pm4.87$ & \; $5.28\pm0.256$ & \; 0.753 & \; 0.247 & \; 0.249 & \; 24.3 & \; ... \\[0.5ex]
070810A & \; $ ... $ & \; $1.73\pm1.20$ & \; $7.68\pm0.41$ & \; $2.48\pm0.109$ & \; ... & \; 0.228 & \; 4.068 & \; 24.6 & \; 2.17\\[0.5ex]
070911 & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $177.00\pm2.69$ & \; $40.12\pm0.611$ & \; 0.214 & \; 0.105 & \; 0.588 & \; 148.6 & \; ... \\[0.5ex]
070917 & \; $0.64\pm0.11$ & \; $0.14\pm0.05$ & \; $7.44\pm0.39$ & \; $1.52\pm0.028$ & \; 0.263 & \; 0.089 & \; 2.213 & \; 82 & \; ... \\[0.5ex]
070920A & \; $27.70\pm4.70$ & \; $10.23\pm6.09$ & \; $57.00\pm1.50$ & \; $13.8\pm0.867$ & \; 0.831 & \; 0.529 & \; 2.149 & \; 12.9 & \; ... \\[0.5ex]
070920B & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $21.63\pm0.59$ & \; $7.14\pm0.261$ & \; 0.451 & \; 0.200 & \; 0.0005 & \; 31.3 & \; ... \\[0.5ex]
071001 & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $66.30\pm1.87$ & \; $7.8\pm0.406$ & \; 0.647 & \; 0.468 & \; 2.499 & \; 20.1 & \; ... \\[0.5ex]
071003 & \; $ ... $ & \; $0.18\pm0.09$ & \; $148.32\pm0.68$ & \; $10.32\pm0.276$ & \; ... & \; 0.148 & \; 4.527 & \; 79.7 & \; 1.605\\[0.5ex]
071010B & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $34.68\pm1.02$ & \; $4.68\pm0.075$ & \; 0.155 & \; 0.055 & \; 0.624 & \; 136.3 & \; 0.947\\[0.5ex]
071011 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $87.04\pm5.23$ & \; $18.36\pm0.937$ & \; 0.643 & \; 0.297 & \; 0.02 & \; 28.7 & \; ... \\[0.5ex]
071020 & \; $ ... $ & \; $0.04\pm0.03$ & \; $4.40\pm0.27$ & \; $1.36\pm0.021$ & \; ... & \; 0.126 & \; 5.084 & \; 100.3 & \; 2.145\\[0.5ex]
071021 & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $204.96\pm17.95$ & \; $18.48\pm1.155$ & \; 0.567 & \; 0.333 & \; 0.197 & \; 17.7 & \; 2.452\\[0.5ex]
071025 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $161.17\pm5.40$ & \; $39.05\pm0.641$ & \; 0.202 & \; 0.114 & \; 1.575 & \; 86 & \; ... \\[0.5ex]
071031 & \; $19.66\pm3.34$ & \; $5.58\pm2.64$ & \; $187.18\pm7.12$ & \; $34.38\pm2.665$ & \; 0.911 & \; 0.470 & \; 1.221 & \; 15.9 & \; 2.692\\[0.5ex]
071117 & \; $0.64\pm0.11$ & \; $0.18\pm0.09$ & \; $6.48\pm0.76$ & \; $1.28\pm0.03$ & \; 0.315 & \; 0.095 & \; 0.071 & \; 76.4 & \; 1.331\\[0.5ex]
071129 & \; $27.70\pm4.70$ & \; $9.63\pm6.69$ & \; $206.08\pm6.98$ & \; $27.2\pm1.237$ & \; 0.717 & \; 0.270 & \; 2.21 & \; 23.9 & \; ... \\[0.5ex]
080205 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $113.27\pm2.65$ & \; $20.68\pm0.866$ & \; 0.526 & \; 0.266 & \; 0.209 & \; 33.6 & \; ... \\[0.5ex]
080207 & \; $ ... $ & \; $1.31\pm0.78$ & \; $310.98\pm9.34$ & \; $71.54\pm6.686$ & \; ... & \; 0.217 & \; 9.354 & \; 61.9 & \; 2.0858\\[0.5ex]
080210 & \; $ ... $ & \; $3.54\pm0.60$ & \; $43.89\pm4.36$ & \; $8.82\pm0.364$ & \; ... & \; 0.274 & \; 13.123 & \; 36.6 & \; 2.641\\[0.5ex]
080212 & \; $ ... $ & \; $5.58\pm2.64$ & \; $132.24\pm2.55$ & \; $34.96\pm1.356$ & \; ... & \; 0.279 & \; 4.293 & \; 24.7 & \; ... \\[0.5ex]
080229A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $50.18\pm1.47$ & \; $7.02\pm0.13$ & \; 0.205 & \; 0.122 & \; 0.322 & \; 111.6 & \; ... \\[0.5ex]
080303 & \; $4.99\pm0.85$ & \; $1.31\pm0.78$ & \; $44.68\pm2.41$ & \; $2.68\pm0.199$ & \; 0.944 & \; 0.371 & \; 0.002 & \; 17.5 & \; ... \\[0.5ex]
080307 & \; $ ... $ & \; $24.36\pm8.04$ & \; $97.82\pm5.26$ & \; $18.76\pm1.275$ & \; ... & \; 0.464 & \; 5.109 & \; 16.9 & \; ... \\[0.5ex]
080310 & \; $19.66\pm3.34$ & \; $5.58\pm2.64$ & \; $361.92\pm3.75$ & \; $23.68\pm1.051$ & \; 0.559 & \; 0.192 & \; 0.005 & \; 27.5 & \; 2.4266\\[0.5ex]
080319A & \; $ ... $ & \; $5.58\pm2.64$ & \; $45.63\pm1.62$ & \; $13.26\pm0.533$ & \; ... & \; 0.308 & \; 6.849 & \; 23.9 & \; ... \\[0.5ex]
080319B & \; $0.04\pm0.01$ & \; $0.02\pm0.002$ & \; $147.32\pm2.50$ & \; $20.3\pm0.058$ & \; 0.063 & \; 0.032 & \; 0.212 & \; 725.4 & \; 0.937\\[0.5ex]
080319C & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $32.88\pm3.27$ & \; $5.04\pm0.152$ & \; 0.277 & \; 0.155 & \; 0.038 & \; 60.5 & \; 1.95\\[0.5ex]
080320 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $21.42\pm2.10$ & \; $4.14\pm0.329$ & \; 0.685 & \; 0.598 & \; 0.495 & \; 13.6 & \; ... \\[0.5ex]
080325 & \; $109.21\pm18.55$ & \; $40.33\pm24.01$ & \; $183.92\pm5.98$ & \; $41.14\pm2.695$ & \; 0.757 & \; 0.421 & \; 0.026 & \; 18.1 & \; ... \\[0.5ex]
080328 & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $91.00\pm0.30$ & \; $16\pm0.174$ & \; 0.173 & \; 0.114 & \; 2.235 & \; 83.7 & \; ... \\[0.5ex]
080330 & \; $ ... $ & \; $9.63\pm6.69$ & \; $66.10\pm0.98$ & \; $4\pm0.358$ & \; ... & \; 0.531 & \; 7.587 & \; 13.4 & \; 1.51\\[0.5ex]
080409 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $9.94\pm0.12$ & \; $0.9\pm0.054$ & \; 0.631 & \; 0.457 & \; 1.804 & \; 24.7 & \; ... \\[0.5ex]
080411 & \; $0.16\pm0.03$ & \; $0.04\pm0.03$ & \; $58.29\pm0.46$ & \; $6.7\pm0.067$ & \; 0.114 & \; 0.032 & \; 1.085 & \; 379.3 & \; 1.03\\[0.5ex]
080413A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $46.62\pm0.13$ & \; $5.25\pm0.143$ & \; 0.210 & \; 0.089 & \; 0.147 & \; 74.8 & \; 2.433\\[0.5ex]
080413B & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $7.04\pm0.43$ & \; $1.16\pm0.032$ & \; 0.326 & \; 0.130 & \; 1.271 & \; 64.4 & \; 1.1\\[0.5ex]
080426 & \; $0.32\pm0.05$ & \; $0.12\pm0.02$ & \; $1.72\pm0.10$ & \; $0.34\pm0.019$ & \; 0.695 & \; 0.279 & \; 0.064 & \; 28.1 & \; ... \\[0.5ex]
080430 & \; $2.51\pm0.43$ & \; $0.64\pm0.11$ & \; $16.20\pm0.78$ & \; $3.42\pm0.084$ & \; 0.484 & \; 0.145 & \; 1.89 & \; 52.7 & \; 0.767\\[0.5ex]
080503 & \; $ ... $ & \; $1.73\pm1.20$ & \; $178.92\pm19.16$ & \; $27.09\pm1.534$ & \; ... & \; 0.261 & \; 5.171 & \; 34.5 & \; ... \\[0.5ex]
080515 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $22.05\pm1.34$ & \; $6.09\pm0.296$ & \; 0.675 & \; 0.401 & \; 0.644 & \; 18.8 & \; ... \\[0.5ex]
080516 & \; $ ... $ & \; $0.64\pm0.11$ & \; $6.84\pm0.17$ & \; $0.99\pm0.104$ & \; ... & \; 0.851 & \; 11.739 & \; 11.9 & \; ... \\[0.5ex]
080520 & \; $ ... $ & \; $0.23\pm0.14$ & \; $2.97\pm0.24$ & \; $0.51\pm0.051$ & \; ... & \; 1.171 & \; 4.533 & \; 8.3 & \; 1.545\\[0.5ex]
080523 & \; $19.66\pm3.34$ & \; $7.26\pm4.32$ & \; $55.38\pm3.25$ & \; $12.87\pm0.713$ & \; 0.571 & \; 0.305 & \; 0.041 & \; 21.6 & \; ... \\[0.5ex]
080602 & \; $ ... $ & \; $0.31\pm0.22$ & \; $85.12\pm2.65$ & \; $7\pm0.313$ & \; ... & \; 0.214 & \; 3.884 & \; 39.5 & \; ... \\[0.5ex]
080603B & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $59.50\pm0.51$ & \; $6.16\pm0.152$ & \; 0.195 & \; 0.164 & \; 1.087 & \; 70 & \; 2.69\\[0.5ex]
080605 & \; $ ... $ & \; $0.12\pm0.02$ & \; $19.57\pm0.32$ & \; $4.75\pm0.079$ & \; ... & \; 0.138 & \; 8.338 & \; 157.5 & \; 1.6398\\[0.5ex]
080607 & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $83.66\pm0.83$ & \; $7.52\pm0.094$ & \; 0.247 & \; 0.145 & \; 0.796 & \; 123 & \; 3.036\\[0.5ex]
080613B & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $83.21\pm5.07$ & \; $15.9\pm0.356$ & \; 0.313 & \; 0.217 & \; 0.783 & \; 94.4 & \; ... \\[0.5ex]
080623 & \; $ ... $ & \; $1.31\pm0.78$ & \; $16.10\pm1.11$ & \; $2.9\pm0.158$ & \; ... & \; 0.316 & \; 7.376 & \; 21.5 & \; ... \\[0.5ex]
080701 & \; $3.54\pm0.60$ & \; $1.00\pm0.48$ & \; $9.35\pm0.49$ & \; $2.3\pm0.098$ & \; 0.574 & \; 0.190 & \; 0.137 & \; 26.7 & \; ... \\[0.5ex]
080707 & \; $ ... $ & \; $3.54\pm0.60$ & \; $30.25\pm0.43$ & \; $3.3\pm0.189$ & \; ... & \; 0.546 & \; 15.939 & \; 17.2 & \; 1.23\\[0.5ex]
080714 & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $34.20\pm2.29$ & \; $4.7\pm0.208$ & \; 0.406 & \; 0.184 & \; 0.085 & \; 44.9 & \; ... \\[0.5ex]
080721 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $29.92\pm2.29$ & \; $4.51\pm0.195$ & \; 0.467 & \; 0.295 & \; 1.324 & \; 37.2 & \; 2.602\\[0.5ex]
080723A & \; $ ... $ & \; $1.73\pm1.20$ & \; $24.89\pm2.81$ & \; $3.8\pm0.34$ & \; ... & \; 0.509 & \; 3.905 & \; 14 & \; ... \\[0.5ex]
080725 & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $129.64\pm4.42$ & \; $11.2\pm0.541$ & \; 0.324 & \; 0.130 & \; 0.046 & \; 46.1 & \; ... \\[0.5ex]
080727B & \; $ ... $ & \; $0.12\pm0.02$ & \; $18.30\pm10.97$ & \; $2.2\pm0.058$ & \; ... & \; 0.192 & \; 20.44 & \; 81.4 & \; ... \\[0.5ex]
080727C & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $99.84\pm5.99$ & \; $18.24\pm0.427$ & \; 0.247 & \; 0.134 & \; 1.115 & \; 76.2 & \; ... \\[0.5ex]
080802 & \; $ ... $ & \; $19.66\pm3.34$ & \; $173.60\pm9.01$ & \; $30.24\pm1.923$ & \; ... & \; 0.580 & \; 4.468 & \; 18 & \; ... \\[0.5ex]
080804 & \; $ ... $ & \; $4.39\pm1.45$ & \; $61.74\pm8.81$ & \; $7.92\pm0.342$ & \; ... & \; 0.200 & \; 7.444 & \; 31.1 & \; 2.2\\[0.5ex]
080805 & \; $13.95\pm2.37$ & \; $3.54\pm0.60$ & \; $111.84\pm9.11$ & \; $19.68\pm0.683$ & \; 0.483 & \; 0.141 & \; 1.828 & \; 49.7 & \; 1.505\\[0.5ex]
080810 & \; $ ... $ & \; $0.64\pm0.11$ & \; $453.15\pm5.09$ & \; $31.35\pm1.229$ & \; ... & \; 0.265 & \; 7.042 & \; 57.9 & \; 3.35\\[0.5ex]
080903 & \; $ ... $ & \; $1.73\pm1.20$ & \; $69.30\pm3.38$ & \; $15.51\pm0.587$ & \; ... & \; 0.200 & \; 15.485 & \; 37.5 & \; ... \\[0.5ex]
080905A & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $1.04\pm0.03$ & \; $0.18\pm0.019$ & \; 0.671 & \; 0.685 & \; 2.466 & \; 11.4 & \; 0.1218\\[0.5ex]
080905B & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $103.97\pm4.68$ & \; $13.32\pm0.845$ & \; 0.543 & \; 0.310 & \; 2.201 & \; 22.8 & \; 2.374\\[0.5ex]
080906 & \; $ ... $ & \; $7.26\pm4.32$ & \; $159.28\pm6.95$ & \; $29.92\pm1.164$ & \; ... & \; 0.145 & \; 8.826 & \; 47.2 & \; ... \\[0.5ex]
080915B & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $3.64\pm0.24$ & \; $0.84\pm0.019$ & \; 0.322 & \; 0.141 & \; 1.021 & \; 53.3 & \; ... \\[0.5ex]
080916A & \; $ ... $ & \; $0.64\pm0.11$ & \; $62.53\pm3.24$ & \; $13.32\pm0.273$ & \; ... & \; 0.100 & \; 3.07 & \; 89.3 & \; 0.689\\[0.5ex]
080928 & \; $ ... $ & \; $0.64\pm0.11$ & \; $284.90\pm12.16$ & \; $23.38\pm0.935$ & \; ... & \; 0.374 & \; 3.327 & \; 39.8 & \; 1.692\\[0.5ex]
081007 & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $5.55\pm0.26$ & \; $1.6\pm0.082$ & \; 0.422 & \; 0.339 & \; 1.64 & \; 19.6 & \; 0.5295\\[0.5ex]
081008 & \; $ ... $ & \; $0.79\pm0.26$ & \; $199.32\pm11.52$ & \; $31.71\pm0.844$ & \; ... & \; 0.173 & \; 4.481 & \; 50.7 & \; 1.9685\\[0.5ex]
081012 & \; $ ... $ & \; $4.39\pm1.45$ & \; $32.00\pm2.32$ & \; $6\pm0.398$ & \; ... & \; 0.552 & \; 5.651 & \; 16.3 & \; ... \\[0.5ex]
081022 & \; $ ... $ & \; $19.66\pm3.34$ & \; $149.60\pm8.46$ & \; $42.9\pm1.649$ & \; ... & \; 0.361 & \; 5.614 & \; 28.3 & \; ... \\[0.5ex]
081024A & \; $ ... $ & \; $0.18\pm0.09$ & \; $1.86\pm0.05$ & \; $0.26\pm0.024$ & \; ... & \; 0.537 & \; 3.939 & \; 14.5 & \; ... \\[0.5ex]
081028 & \; $55.00\pm9.34$ & \; $19.66\pm3.34$ & \; $275.59\pm9.68$ & \; $78.12\pm2.09$ & \; 0.485 & \; 0.224 & \; 0.139 & \; 42 & \; 3.038\\[0.5ex]
081102 & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $63.00\pm4.72$ & \; $13.05\pm0.663$ & \; 0.559 & \; 0.319 & \; 0.096 & \; 25.4 & \; ... \\[0.5ex]
081104 & \; $27.70\pm4.70$ & \; $9.63\pm6.69$ & \; $41.36\pm1.21$ & \; $13.2\pm0.609$ & \; 0.327 & \; 0.251 & \; 0.964 & \; 22.4 & \; ... \\[0.5ex]
081109A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $70.14\pm1.89$ & \; $17.22\pm0.417$ & \; 0.342 & \; 0.122 & \; 0.097 & \; 58.7 & \; ... \\[0.5ex]
081118 & \; $39.04\pm6.63$ & \; $15.61\pm7.39$ & \; $66.55\pm5.08$ & \; $18.15\pm0.877$ & \; 0.481 & \; 0.270 & \; 0.141 & \; 19.8 & \; 2.58\\[0.5ex]
081126 & \; $ ... $ & \; $0.64\pm0.11$ & \; $59.60\pm1.40$ & \; $6.55\pm0.193$ & \; ... & \; 0.219 & \; 13.958 & \; 52.9 & \; ... \\[0.5ex]
081128 & \; $ ... $ & \; $0.79\pm0.26$ & \; $108.48\pm3.63$ & \; $24\pm0.939$ & \; ... & \; 0.297 & \; 45.3 & \; 36.2 & \; ... \\[0.5ex]
081203A & \; $ ... $ & \; $0.31\pm0.22$ & \; $254.28\pm26.94$ & \; $31.2\pm0.825$ & \; ... & \; 0.173 & \; 6.359 & \; 80.3 & \; 2.1\\[0.5ex]
081210 & \; $ ... $ & \; $0.23\pm0.14$ & \; $150.97\pm1.85$ & \; $11.78\pm0.655$ & \; ... & \; 0.221 & \; 10.995 & \; 35.9 & \; ... \\[0.5ex]
081221 & \; $0.64\pm0.11$ & \; $0.18\pm0.09$ & \; $34.23\pm0.64$ & \; $7.98\pm0.086$ & \; 0.126 & \; 0.032 & \; 1.137 & \; 278.7 & \; 2.26\\[0.5ex]
081222 & \; $0.45\pm0.08$ & \; $0.14\pm0.05$ & \; $33.48\pm1.44$ & \; $4.2\pm0.053$ & \; 0.158 & \; 0.063 & \; 0.026 & \; 147.6 & \; 2.77\\[0.5ex]
081230 & \; $ ... $ & \; $5.15\pm3.07$ & \; $55.10\pm1.25$ & \; $11.78\pm0.66$ & \; ... & \; 0.283 & \; 4.571 & \; 22.2 & \; ... \\[0.5ex]
090102 & \; $ ... $ & \; $0.79\pm0.26$ & \; $30.69\pm1.21$ & \; $8.25\pm0.297$ & \; ... & \; 0.277 & \; 4.99 & \; 35.5 & \; 1.547\\[0.5ex]
090113 & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $8.80\pm0.13$ & \; $2\pm0.088$ & \; 0.545 & \; 0.257 & \; 0.393 & \; 32.3 & \; 1.7493\\[0.5ex]
090123 & \; $13.95\pm2.37$ & \; $4.39\pm1.45$ & \; $141.96\pm5.23$ & \; $25.35\pm1.69$ & \; 0.646 & \; 0.285 & \; 1.702 & \; 24.6 & \; ... \\[0.5ex]
090129 & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $18.20\pm0.91$ & \; $4.55\pm0.111$ & \; 0.341 & \; 0.110 & \; 0.064 & \; 68.7 & \; ... \\[0.5ex]
090201 & \; $ ... $ & \; $0.64\pm0.11$ & \; $89.44\pm1.72$ & \; $16.34\pm0.463$ & \; ... & \; 0.148 & \; 4.291 & \; 88.6 & \; ... \\[0.5ex]
090301 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $42.64\pm1.25$ & \; $10.66\pm0.173$ & \; 0.158 & \; 0.089 & \; 0.015 & \; 179.8 & \; ... \\[0.5ex]
090313 & \; $ ... $ & \; $3.54\pm0.60$ & \; $90.24\pm6.75$ & \; $22.56\pm1.416$ & \; ... & \; 1.616 & \; 14.27 & \; 12.4 & \; 3.375\\[0.5ex]
090401A & \; $0.45\pm0.08$ & \; $0.14\pm0.05$ & \; $117.36\pm5.68$ & \; $12.96\pm0.276$ & \; 0.310 & \; 0.114 & \; 0.117 & \; 109.6 & \; ... \\[0.5ex]
090401B & \; $0.06\pm0.01$ & \; $0.03\pm0.01$ & \; $227.52\pm17.09$ & \; $3.12\pm0.086$ & \; 0.192 & \; 0.105 & \; 0.602 & \; 156.5 & \; ... \\[0.5ex]
090404 & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $85.84\pm4.14$ & \; $20.72\pm0.644$ & \; 0.274 & \; 0.155 & \; 0.715 & \; 61.7 & \; ... \\[0.5ex]
090407 & \; $ ... $ & \; $9.63\pm6.69$ & \; $147.52\pm1.02$ & \; $6.4\pm0.666$ & \; ... & \; 0.514 & \; 25.54 & \; 13.5 & \; 1.4485\\[0.5ex]
090410 & \; $ ... $ & \; $0.64\pm0.11$ & \; $167.00\pm1.43$ & \; $26.25\pm0.605$ & \; ... & \; 0.197 & \; 13.446 & \; 67.4 & \; ... \\[0.5ex]
090418 & \; $ ... $ & \; $0.64\pm0.11$ & \; $57.97\pm0.85$ & \; $17.05\pm0.409$ & \; ... & \; 0.261 & \; 7.604 & \; 52.4 & \; 1.608\\[0.5ex]
090419 & \; $ ... $ & \; $0.90\pm0.15$ & \; $433.32\pm5.21$ & \; $80.04\pm3.842$ & \; ... & \; 1.346 & \; 207.759 & \; 14.3 & \; ... \\[0.5ex]
090422 & \; $1.26\pm0.21$ & \; $0.23\pm0.14$ & \; $55.82\pm9.32$ & \; $1.16\pm0.144$ & \; 0.881 & \; 0.405 & \; 2.266 & \; 16.1 & \; ... \\[0.5ex]
090423 & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $12.36\pm0.59$ & \; $3.84\pm0.147$ & \; 0.495 & \; 0.308 & \; 1.211 & \; 31.3 & \; 8.1\\[0.5ex]
090424 & \; $0.12\pm0.02$ & \; $0.04\pm0.03$ & \; $50.28\pm0.53$ & \; $1.98\pm0.03$ & \; 0.202 & \; 0.095 & \; 0.767 & \; 131.7 & \; 0.544\\[0.5ex]
090429B & \; $ ... $ & \; $0.79\pm0.26$ & \; $5.80\pm0.29$ & \; $1.45\pm0.079$ & \; ... & \; 0.319 & \; 8.201 & \; 22.1 & \; 9.4\\[0.5ex]
090509 & \; $ ... $ & \; $5.58\pm2.64$ & \; $293.28\pm2.76$ & \; $15.6\pm1.18$ & \; ... & \; 0.338 & \; 5.731 & \; 17.1 & \; ... \\[0.5ex]
090510 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $0.54\pm0.08$ & \; $0.12\pm0.013$ & \; 0.762 & \; 0.616 & \; 0.31 & \; 14.9 & \; 0.903\\[0.5ex]
090515 & \; $0.04\pm0.01$ & \; $0.02\pm0.002$ & \; $0.07\pm0.02$ & \; $0.02\pm0.004$ & \; 1.105 & \; 0.992 & \; 1.285 & \; 11.1 & \; ... \\[0.5ex]
090516 & \; $ ... $ & \; $4.39\pm1.45$ & \; $228.48\pm9.45$ & \; $36.96\pm2.259$ & \; ... & \; 0.504 & \; 8.23 & \; 24 & \; 4.109\\[0.5ex]
090518 & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $45.80\pm6.71$ & \; $1.72\pm0.173$ & \; 0.606 & \; 0.378 & \; 0.861 & \; 24.1 & \; ... \\[0.5ex]
090519 & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $81.77\pm6.00$ & \; $13.69\pm0.855$ & \; 0.483 & \; 0.494 & \; 1.263 & \; 15.2 & \; 3.85\\[0.5ex]
090530 & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $40.76\pm1.15$ & \; $2.56\pm0.155$ & \; 0.554 & \; 0.349 & \; 0.008 & \; 23.7 & \; ... \\[0.5ex]
090531A & \; $ ... $ & \; $1.73\pm1.20$ & \; $45.90\pm4.91$ & \; $11.7\pm0.48$ & \; ... & \; 0.217 & \; 3.284 & \; 32.8 & \; ... \\[0.5ex]
090531B & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $55.52\pm0.37$ & \; $2.36\pm0.155$ & \; 0.756 & \; 0.493 & \; 0.442 & \; 20.1 & \; ... \\[0.5ex]
090618 & \; $0.45\pm0.08$ & \; $0.14\pm0.05$ & \; $115.20\pm0.43$ & \; $23.04\pm0.706$ & \; 0.071 & \; 0.032 & \; 0.032 & \; 719.8 & \; 0.54\\[0.5ex]
090621A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $265.37\pm1.47$ & \; $11.56\pm0.52$ & \; 0.170 & \; 0.118 & \; 0.783 & \; 67.2 & \; ... \\[0.5ex]
090621B & \; $0.08\pm0.01$ & \; $0.03\pm0.02$ & \; $0.20\pm0.03$ & \; $0.06\pm0.006$ & \; 0.992 & \; 0.675 & \; 1.333 & \; 13.1 & \; ... \\[0.5ex]
090628 & \; $7.03\pm1.19$ & \; $1.73\pm1.20$ & \; $27.70\pm1.61$ & \; $2.9\pm0.186$ & \; 0.849 & \; 0.313 & \; 0.618 & \; 18.2 & \; ... \\[0.5ex]
090709A & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $344.85\pm64.00$ & \; $28.5\pm0.471$ & \; 0.118 & \; 0.063 & \; 0.115 & \; 251.6 & \; ... \\[0.5ex]
090709B & \; $7.03\pm1.19$ & \; $1.73\pm1.20$ & \; $31.20\pm1.81$ & \; $4.3\pm0.262$ & \; 0.933 & \; 0.375 & \; 0.64 & \; 17.7 & \; ... \\[0.5ex]
090712 & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $169.26\pm10.06$ & \; $31.62\pm1.261$ & \; 0.686 & \; 0.369 & \; 0.0005 & \; 29.9 & \; ... \\[0.5ex]
090715B & \; $ ... $ & \; $0.64\pm0.11$ & \; $267.54\pm4.54$ & \; $15.34\pm0.587$ & \; ... & \; 0.134 & \; 8.104 & \; 84.9 & \; 3\\[0.5ex]
090726 & \; $ ... $ & \; $5.58\pm2.64$ & \; $51.03\pm0.97$ & \; $9.18\pm0.574$ & \; ... & \; 0.390 & \; 9.288 & \; 17.2 & \; 2.71\\[0.5ex]
090727 & \; $55.00\pm9.34$ & \; $24.36\pm8.04$ & \; $300.60\pm3.90$ & \; $15.84\pm1.099$ & \; 0.857 & \; 0.604 & \; 0.994 & \; 12.3 & \; ... \\[0.5ex]
090728 & \; $ ... $ & \; $7.26\pm4.32$ & \; $32.76\pm3.34$ & \; $7.02\pm0.503$ & \; ... & \; 0.469 & \; 3.981 & \; 15 & \; ... \\[0.5ex]
090807 & \; $ ... $ & \; $7.26\pm4.32$ & \; $151.59\pm3.76$ & \; $42.38\pm2.142$ & \; ... & \; 0.415 & \; 6.657 & \; 21.3 & \; ... \\[0.5ex]
090809 & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $192.92\pm5.24$ & \; $3.43\pm0.456$ & \; 0.893 & \; 0.939 & \; 0.611 & \; 11.8 & \; 2.737\\[0.5ex]
090812 & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $99.76\pm15.30$ & \; $18.49\pm0.516$ & \; 0.290 & \; 0.145 & \; 1.34 & \; 78.5 & \; 2.452\\[0.5ex]
090813 & \; $0.32\pm0.05$ & \; $0.12\pm0.02$ & \; $7.92\pm0.24$ & \; $0.99\pm0.064$ & \; 0.463 & \; 0.324 & \; 0.293 & \; 28 & \; ... \\[0.5ex]
090904A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $162.48\pm5.26$ & \; $18.24\pm0.77$ & \; 0.424 & \; 0.176 & \; 2.643 & \; 50.1 & \; ... \\[0.5ex]
090904B & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $58.20\pm2.40$ & \; $19.8\pm0.65$ & \; 0.230 & \; 0.195 & \; 1.999 & \; 42.6 & \; ... \\[0.5ex]
090912 & \; $27.70\pm4.70$ & \; $5.58\pm2.64$ & \; $151.13\pm8.03$ & \; $32.13\pm1.502$ & \; 0.653 & \; 0.200 & \; 0.815 & \; 33.3 & \; ... \\[0.5ex]
090916 & \; $2.21\pm0.73$ & \; $0.79\pm0.26$ & \; $53.20\pm2.08$ & \; $3.04\pm0.291$ & \; 1.212 & \; 1.138 & \; 2.693 & \; 10.1 & \; ... \\[0.5ex]
090926B & \; $ ... $ & \; $3.54\pm0.60$ & \; $126.36\pm5.21$ & \; $21.6\pm0.621$ & \; ... & \; 0.235 & \; 4.024 & \; 63.3 & \; 1.24\\[0.5ex]
090927 & \; $ ... $ & \; $0.64\pm0.11$ & \; $18.36\pm1.33$ & \; $0.84\pm0.09$ & \; ... & \; 0.800 & \; 5.846 & \; 14.3 & \; 1.37\\[0.5ex]
090929B & \; $ ... $ & \; $0.12\pm0.02$ & \; $371.28\pm2.42$ & \; $27.69\pm1.059$ & \; ... & \; 0.279 & \; 2.927 & \; 52.1 & \; ... \\[0.5ex]
091018 & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $4.44\pm0.15$ & \; $1.24\pm0.022$ & \; 0.245 & \; 0.095 & \; 2.267 & \; 83.3 & \; 0.971\\[0.5ex]
091020 & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $39.00\pm1.07$ & \; $6\pm0.166$ & \; 0.247 & \; 0.130 & \; 1.488 & \; 55.8 & \; 1.71\\[0.5ex]
091024 & \; $ ... $ & \; $3.54\pm0.60$ & \; $114.73\pm4.95$ & \; $24.64\pm0.873$ & \; ... & \; 0.255 & \; 8.486 & \; 45.2 & \; 1.092\\[0.5ex]
091026 & \; $7.03\pm1.19$ & \; $1.31\pm0.78$ & \; $77.42\pm6.88$ & \; $7.14\pm0.428$ & \; 0.785 & \; 0.192 & \; 0.399 & \; 30 & \; ... \\[0.5ex]
091029 & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $39.96\pm1.28$ & \; $11.47\pm0.234$ & \; 0.195 & \; 0.105 & \; 2.099 & \; 68.4 & \; 2.752\\[0.5ex]
091102 & \; $ ... $ & \; $0.64\pm0.11$ & \; $7.07\pm0.14$ & \; $1.89\pm0.103$ & \; ... & \; 0.417 & \; 3.454 & \; 23.3 & \; ... \\[0.5ex]
091112 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $27.44\pm2.09$ & \; $6.44\pm0.312$ & \; 0.581 & \; 0.249 & \; 0.019 & \; 24.1 & \; ... \\[0.5ex]
091127 & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $9.57\pm0.56$ & \; $1.54\pm0.063$ & \; 0.332 & \; 0.228 & \; 0.756 & \; 50.7 & \; 0.49\\[0.5ex]
091130 & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $388.96\pm7.62$ & \; $28.16\pm1.818$ & \; 0.747 & \; 0.277 & \; 0.21 & \; 27.5 & \; ... \\[0.5ex]
091208A & \; $ ... $ & \; $1.31\pm0.78$ & \; $80.80\pm4.87$ & \; $6.4\pm0.344$ & \; ... & \; 0.210 & \; 3.732 & \; 32.8 & \; ... \\[0.5ex]
091208B & \; $0.90\pm0.15$ & \; $0.23\pm0.14$ & \; $15.21\pm1.31$ & \; $1.82\pm0.121$ & \; 0.766 & \; 0.247 & \; 0.291 & \; 29.5 & \; 1.063\\[0.5ex]
091221 & \; $ ... $ & \; $0.64\pm0.11$ & \; $68.97\pm2.02$ & \; $13.2\pm0.242$ & \; ... & \; 0.134 & \; 5.837 & \; 85.1 & \; ... \\[0.5ex]
100111A & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $15.12\pm0.96$ & \; $2.87\pm0.146$ & \; 0.766 & \; 0.295 & \; 0.003 & \; 22.9 & \; ... \\[0.5ex]
100117A & \; $ ... $ & \; $0.64\pm0.11$ & \; $638.58\pm11.62$ & \; $14.5\pm1.693$ & \; ... & \; 1.525 & \; 17.319 & \; 11.1 & \; ... \\[0.5ex]
100212A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $168.70\pm3.60$ & \; $5.2\pm0.261$ & \; 0.693 & \; 0.338 & \; 1.574 & \; 16.3 & \; ... \\[0.5ex]
100213A & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $2.37\pm0.11$ & \; $0.42\pm0.028$ & \; 0.508 & \; 0.366 & \; 1.972 & \; 19.4 & \; ... \\[0.5ex]
100305A & \; $ ... $ & \; $7.26\pm4.32$ & \; $169.99\pm13.62$ & \; $28.65\pm2.318$ & \; ... & \; 0.669 & \; 23.24 & \; 13.9 & \; ... \\[0.5ex]
100413A & \; $ ... $ & \; $3.54\pm0.60$ & \; $197.40\pm2.34$ & \; $55.46\pm1.244$ & \; ... & \; 0.184 & \; 4.429 & \; 47.7 & \; ... \\[0.5ex]
100423A & \; $ ... $ & \; $0.06\pm0.04$ & \; $115.32\pm9.82$ & \; $20.46\pm0.571$ & \; ... & \; 0.192 & \; 8.861 & \; 83 & \; ... \\[0.5ex]
100424A & \; $55.00\pm9.34$ & \; $19.66\pm3.34$ & \; $110.25\pm5.30$ & \; $33.6\pm1.496$ & \; 0.514 & \; 0.283 & \; 0.02 & \; 24.3 & \; 2.465\\[0.5ex]
100425A & \; $ ... $ & \; $4.39\pm1.45$ & \; $43.56\pm1.03$ & \; $2.82\pm0.251$ & \; ... & \; 0.680 & \; 19.417 & \; 14.8 & \; 1.755\\[0.5ex]
100504A & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $98.07\pm2.27$ & \; $10.92\pm0.403$ & \; 0.195 & \; 0.130 & \; 0.176 & \; 45.6 & \; ... \\[0.5ex]
100513A & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $65.10\pm4.39$ & \; $18.6\pm1.022$ & \; 0.286 & \; 0.265 & \; 0.085 & \; 23.3 & \; 4.772\\[0.5ex]
100522A & \; $ ... $ & \; $0.12\pm0.02$ & \; $35.22\pm0.32$ & \; $2.07\pm0.08$ & \; ... & \; 0.214 & \; 12.353 & \; 60.8 & \; ... \\[0.5ex]
100606A & \; $ ... $ & \; $1.00\pm0.48$ & \; $191.73\pm32.09$ & \; $16.6\pm0.891$ & \; ... & \; 0.276 & \; 4.892 & \; 41.9 & \; ... \\[0.5ex]
100614A & \; $ ... $ & \; $40.33\pm24.01$ & \; $179.52\pm12.80$ & \; $45.76\pm2.566$ & \; ... & \; 0.305 & \; 6.963 & \; 21 & \; ... \\[0.5ex]
100615A & \; $ ... $ & \; $0.23\pm0.14$ & \; $43.46\pm1.30$ & \; $9.43\pm0.222$ & \; ... & \; 0.084 & \; 4.412 & \; 107.3 & \; 1.398\\[0.5ex]
100619A & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $97.90\pm0.33$ & \; $8.36\pm0.203$ & \; 0.202 & \; 0.077 & \; 0.19 & \; 82.7 & \; ... \\[0.5ex]
100621A & \; $1.26\pm0.21$ & \; $0.31\pm0.22$ & \; $66.33\pm1.27$ & \; $19.43\pm0.327$ & \; 0.164 & \; 0.032 & \; 1.806 & \; 295.2 & \; 0.542\\[0.5ex]
100625A & \; $ ... $ & \; $0.03\pm0.02$ & \; $0.40\pm0.06$ & \; $0.14\pm0.007$ & \; ... & \; 0.265 & \; 6.59 & \; 28.3 & \; ... \\[0.5ex]
100702A & \; $0.16\pm0.03$ & \; $0.06\pm0.04$ & \; $0.52\pm0.03$ & \; $0.1\pm0.01$ & \; 0.796 & \; 0.374 & \; 0.891 & \; 19 & \; ... \\[0.5ex]
100704A & \; $ ... $ & \; $0.64\pm0.11$ & \; $194.56\pm4.13$ & \; $17.44\pm0.653$ & \; ... & \; 0.158 & \; 4.05 & \; 78.1 & \; ... \\[0.5ex]
100725A & \; $ ... $ & \; $7.26\pm4.32$ & \; $151.89\pm8.15$ & \; $22.41\pm1.173$ & \; ... & \; 0.187 & \; 5.831 & \; 30.1 & \; ... \\[0.5ex]
100725B & \; $ ... $ & \; $0.64\pm0.11$ & \; $209.92\pm7.42$ & \; $26.65\pm0.538$ & \; ... & \; 0.179 & \; 21.013 & \; 94.3 & \; ... \\[0.5ex]
100727A & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $92.75\pm4.21$ & \; $11.25\pm0.675$ & \; 0.545 & \; 0.192 & \; 1.518 & \; 31.8 & \; ... \\[0.5ex]
100728A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $222.00\pm6.89$ & \; $57.35\pm0.185$ & \; 0.118 & \; 0.089 & \; 2.153 & \; 296.9 & \; 1.567\\[0.5ex]
100728B & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $11.52\pm0.78$ & \; $2.56\pm0.142$ & \; 0.617 & \; 0.268 & \; 0.213 & \; 20.6 & \; 2.106\\[0.5ex]
100802A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $564.20\pm14.25$ & \; $65.8\pm2.448$ & \; 0.709 & \; 0.270 & \; 0.204 & \; 30.6 & \; ... \\[0.5ex]
100807A & \; $ ... $ & \; $1.00\pm0.48$ & \; $8.30\pm0.45$ & \; $0.92\pm0.056$ & \; ... & \; 0.533 & \; 3.168 & \; 14.3 & \; ... \\[0.5ex]
100814A & \; $ ... $ & \; $0.79\pm0.26$ & \; $176.96\pm3.61$ & \; $31.6\pm0.749$ & \; ... & \; 0.089 & \; 3.591 & \; 98 & \; 1.44\\[0.5ex]
100816A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $2.50\pm0.22$ & \; $0.84\pm0.016$ & \; 0.179 & \; 0.148 & \; 1.399 & \; 58 & \; 0.8049\\[0.5ex]
100823A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $18.64\pm0.93$ & \; $3.44\pm0.199$ & \; 0.752 & \; 0.581 & \; 2.434 & \; 18.4 & \; ... \\[0.5ex]
100901A & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $459.19\pm10.66$ & \; $31.96\pm2.15$ & \; 0.722 & \; 0.548 & \; 0.404 & \; 17.8 & \; 1.408\\[0.5ex]
100902A & \; $13.95\pm2.37$ & \; $4.39\pm1.45$ & \; $442.68\pm4.49$ & \; $41.85\pm2.19$ & \; 0.414 & \; 0.192 & \; 0.494 & \; 33.6 & \; ... \\[0.5ex]
100904A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $27.60\pm2.14$ & \; $5.98\pm0.358$ & \; 0.512 & \; 0.473 & \; 1.126 & \; 19.6 & \; ... \\[0.5ex]
100906A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $116.85\pm0.69$ & \; $11.07\pm0.123$ & \; 0.148 & \; 0.071 & \; 0.699 & \; 135.6 & \; 1.727\\[0.5ex]
100924A & \; $ ... $ & \; $0.64\pm0.11$ & \; $75.84\pm2.06$ & \; $13.12\pm0.323$ & \; ... & \; 0.245 & \; 8.779 & \; 67 & \; ... \\[0.5ex]
101008A & \; $ ... $ & \; $0.79\pm0.26$ & \; $9.50\pm0.18$ & \; $2.2\pm0.15$ & \; ... & \; 0.422 & \; 3.079 & \; 20 & \; ... \\[0.5ex]
101011A & \; $ ... $ & \; $1.00\pm0.48$ & \; $38.22\pm1.88$ & \; $8.58\pm0.475$ & \; ... & \; 0.293 & \; 3.636 & \; 24.7 & \; ... \\[0.5ex]
101017A & \; $ ... $ & \; $0.06\pm0.04$ & \; $78.44\pm1.85$ & \; $14.8\pm0.286$ & \; ... & \; 0.141 & \; 7.878 & \; 160.8 & \; ... \\[0.5ex]
101023A & \; $0.32\pm0.05$ & \; $0.12\pm0.02$ & \; $81.64\pm0.65$ & \; $10.66\pm0.153$ & \; 0.110 & \; 0.045 & \; 0.009 & \; 277 & \; ... \\[0.5ex]
101024A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $19.11\pm0.17$ & \; $2.31\pm0.111$ & \; 0.310 & \; 0.200 & \; 1.507 & \; 44.9 & \; ... \\[0.5ex]
101030A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $108.64\pm3.39$ & \; $24.64\pm0.812$ & \; 0.438 & \; 0.164 & \; 1.175 & \; 43.3 & \; ... \\[0.5ex]
101117B & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $5.44\pm0.53$ & \; $1.2\pm0.048$ & \; 0.423 & \; 0.259 & \; 1.231 & \; 37 & \; ... \\[0.5ex]
101213A & \; $ ... $ & \; $4.39\pm1.45$ & \; $175.68\pm15.30$ & \; $20.16\pm0.695$ & \; ... & \; 0.214 & \; 7.832 & \; 40.8 & \; 0.414\\[0.5ex]
101219A & \; $ ... $ & \; $0.12\pm0.02$ & \; $0.86\pm0.06$ & \; $0.24\pm0.011$ & \; ... & \; 0.395 & \; 7.509 & \; 33.7 & \; 0.718\\[0.5ex]
110102A & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $271.18\pm2.13$ & \; $23.84\pm0.563$ & \; 0.138 & \; 0.077 & \; 2.427 & \; 144 & \; ... \\[0.5ex]
110106B & \; $ ... $ & \; $1.31\pm0.78$ & \; $26.68\pm1.04$ & \; $8.12\pm0.306$ & \; ... & \; 0.308 & \; 10.004 & \; 29.7 & \; ... \\[0.5ex]
110119A & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $209.07\pm1.38$ & \; $33.81\pm0.809$ & \; 0.310 & \; 0.152 & \; 0.686 & \; 84 & \; ... \\[0.5ex]
110201A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $13.60\pm0.66$ & \; $3.3\pm0.141$ & \; 0.491 & \; 0.383 & \; 0.886 & \; 27.8 & \; ... \\[0.5ex]
110205A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $277.02\pm4.67$ & \; $74.52\pm0.913$ & \; 0.219 & \; 0.118 & \; 1.547 & \; 150.4 & \; 2.22\\[0.5ex]
110207A & \; $ ... $ & \; $0.23\pm0.14$ & \; $94.80\pm4.75$ & \; $9.6\pm0.661$ & \; ... & \; 0.344 & \; 3.023 & \; 27 & \; ... \\[0.5ex]
110212A & \; $ ... $ & \; $1.00\pm0.48$ & \; $4.65\pm0.35$ & \; $1.02\pm0.058$ & \; ... & \; 0.313 & \; 2.931 & \; 18.2 & \; ... \\[0.5ex]
110213A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $43.12\pm3.47$ & \; $6.44\pm0.319$ & \; 0.502 & \; 0.276 & \; 0.771 & \; 31 & \; 1.46\\[0.5ex]
110223A & \; $ ... $ & \; $19.66\pm3.34$ & \; $85.20\pm4.86$ & \; $3.04\pm0.452$ & \; ... & \; 1.633 & \; 6.669 & \; 8.5 & \; ... \\[0.5ex]
110223B & \; $ ... $ & \; $4.39\pm1.45$ & \; $64.17\pm2.55$ & \; $11.04\pm1.019$ & \; ... & \; 0.866 & \; 7.41 & \; 13.7 & \; ... \\[0.5ex]
110315A & \; $ ... $ & \; $1.00\pm0.48$ & \; $95.13\pm2.24$ & \; $23.31\pm0.762$ & \; ... & \; 0.239 & \; 5.195 & \; 42.4 & \; ... \\[0.5ex]
110318A & \; $ ... $ & \; $0.23\pm0.14$ & \; $16.80\pm0.65$ & \; $4.2\pm0.105$ & \; ... & \; 0.138 & \; 25.792 & \; 63.2 & \; ... \\[0.5ex]
110319A & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $20.90\pm0.71$ & \; $6.65\pm0.123$ & \; 0.366 & \; 0.134 & \; 0.07 & \; 65.6 & \; ... \\[0.5ex]
110402A & \; $ ... $ & \; $0.18\pm0.09$ & \; $108.42\pm9.73$ & \; $13.65\pm0.933$ & \; ... & \; 0.829 & \; 2.735 & \; 17.4 & \; ... \\[0.5ex]
110407A & \; $39.04\pm6.63$ & \; $19.66\pm3.34$ & \; $156.04\pm4.84$ & \; $44.82\pm2.244$ & \; 0.603 & \; 0.452 & \; 2.396 & \; 22.7 & \; ... \\[0.5ex]
110411A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $82.77\pm1.06$ & \; $24.92\pm0.704$ & \; 0.321 & \; 0.130 & \; 0.062 & \; 52.6 & \; ... \\[0.5ex]
110412A & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $24.45\pm1.07$ & \; $5.7\pm0.245$ & \; 0.567 & \; 0.310 & \; 0.471 & \; 20 & \; ... \\[0.5ex]
110414A & \; $ ... $ & \; $5.58\pm2.64$ & \; $159.87\pm4.14$ & \; $25.55\pm1.302$ & \; ... & \; 0.277 & \; 2.79 & \; 21.9 & \; ... \\[0.5ex]
110420A & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $15.30\pm0.95$ & \; $4.2\pm0.117$ & \; 0.391 & \; 0.141 & \; 0.191 & \; 65 & \; ... \\[0.5ex]
110422A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $26.73\pm0.29$ & \; $9.24\pm0.09$ & \; 0.118 & \; 0.077 & \; 0.626 & \; 210.1 & \; 1.77\\[0.5ex]
110503A & \; $0.64\pm0.11$ & \; $0.18\pm0.09$ & \; $9.31\pm0.64$ & \; $2.1\pm0.056$ & \; 0.341 & \; 0.130 & \; 1.417 & \; 62.7 & \; 1.613\\[0.5ex]
110519A & \; $4.99\pm0.85$ & \; $1.00\pm0.48$ & \; $27.74\pm0.99$ & \; $7.22\pm0.139$ & \; 0.445 & \; 0.071 & \; 0.424 & \; 73.2 & \; ... \\[0.5ex]
110520A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $20.06\pm0.89$ & \; $6.12\pm0.28$ & \; 0.462 & \; 0.253 & \; 0.051 & \; 25.9 & \; ... \\[0.5ex]
110530A & \; $ ... $ & \; $9.63\pm6.69$ & \; $46.42\pm2.26$ & \; $7.04\pm0.562$ & \; ... & \; 0.533 & \; 3.249 & \; 12.7 & \; ... \\[0.5ex]
110610A & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $54.06\pm2.17$ & \; $11.73\pm0.331$ & \; 0.265 & \; 0.114 & \; 0.423 & \; 74.8 & \; ... \\[0.5ex]
110625A & \; $0.90\pm0.15$ & \; $0.18\pm0.09$ & \; $64.50\pm4.25$ & \; $6\pm0.15$ & \; 0.506 & \; 0.126 & \; 0.241 & \; 82 & \; ... \\[0.5ex]
110709A & \; $0.23\pm0.04$ & \; $0.12\pm0.02$ & \; $47.04\pm1.10$ & \; $12.48\pm0.241$ & \; 0.164 & \; 0.110 & \; 0.562 & \; 149.2 & \; ... \\[0.5ex]
110709B & \; $ ... $ & \; $0.64\pm0.11$ & \; $57.64\pm1.08$ & \; $18.48\pm0.274$ & \; ... & \; 0.164 & \; 8.727 & \; 108.1 & \; ... \\[0.5ex]
110709B & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $267.12\pm2.24$ & \; $47.88\pm0.911$ & \; 0.212 & \; 0.110 & \; 0.639 & \; 118 & \; ... \\[0.5ex]
110715A & \; $0.16\pm0.03$ & \; $0.04\pm0.03$ & \; $13.15\pm1.40$ & \; $1.45\pm0.025$ & \; 0.145 & \; 0.045 & \; 0.107 & \; 202.3 & \; 0.82\\[0.5ex]
110731A & \; $ ... $ & \; $0.12\pm0.02$ & \; $46.56\pm7.14$ & \; $3.36\pm0.071$ & \; ... & \; 0.155 & \; 4.02 & \; 130.3 & \; 2.83\\[0.5ex]
110801A & \; $ ... $ & \; $1.73\pm1.20$ & \; $400.40\pm1.99$ & \; $54.56\pm1.731$ & \; ... & \; 0.261 & \; 7.97 & \; 35.6 & \; 1.858\\[0.5ex]
110818A & \; $ ... $ & \; $4.39\pm1.45$ & \; $77.28\pm5.61$ & \; $20.16\pm0.829$ & \; ... & \; 0.295 & \; 8.552 & \; 30 & \; 3.36\\[0.5ex]
110820A & \; $ ... $ & \; $4.39\pm1.45$ & \; $267.92\pm2.79$ & \; $9.28\pm0.649$ & \; ... & \; 0.648 & \; 10.202 & \; 16.3 & \; ... \\[0.5ex]
110915A & \; $ ... $ & \; $0.18\pm0.09$ & \; $80.86\pm0.72$ & \; $16.12\pm0.376$ & \; ... & \; 0.145 & \; 7.191 & \; 63.3 & \; ... \\[0.5ex]
110921A & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $33.25\pm2.00$ & \; $8.4\pm0.472$ & \; 0.674 & \; 0.454 & \; 1.653 & \; 16.5 & \; ... \\[0.5ex]
111008A & \; $ ... $ & \; $1.00\pm0.48$ & \; $75.66\pm2.25$ & \; $10.92\pm0.543$ & \; ... & \; 0.217 & \; 5.976 & \; 39.2 & \; 4.9898\\[0.5ex]
111016A & \; $19.66\pm3.34$ & \; $5.58\pm2.64$ & \; $554.58\pm5.16$ & \; $74.26\pm3.229$ & \; 0.454 & \; 0.187 & \; 0.705 & \; 35.7 & \; ... \\[0.5ex]
111022A & \; $ ... $ & \; $1.73\pm1.20$ & \; $25.60\pm0.89$ & \; $6.88\pm0.219$ & \; ... & \; 0.122 & \; 4.448 & \; 40.4 & \; ... \\[0.5ex]
111029A & \; $ ... $ & \; $1.31\pm0.78$ & \; $8.28\pm0.25$ & \; $2.79\pm0.123$ & \; ... & \; 0.245 & \; 28.086 & \; 25 & \; ... \\[0.5ex]
111103A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $11.83\pm0.13$ & \; $2.47\pm0.108$ & \; 0.369 & \; 0.307 & \; 0.714 & \; 28.6 & \; ... \\[0.5ex]
111103B & \; $ ... $ & \; $0.14\pm0.05$ & \; $155.74\pm6.88$ & \; $9.49\pm0.226$ & \; ... & \; 0.100 & \; 3.237 & \; 119.6 & \; ... \\[0.5ex]
111107A & \; $ ... $ & \; $1.73\pm1.20$ & \; $31.59\pm2.44$ & \; $5.46\pm0.285$ & \; ... & \; 0.290 & \; 5.256 & \; 23.1 & \; 2.893\\[0.5ex]
111121A & \; $0.08\pm0.01$ & \; $0.03\pm0.02$ & \; $113.16\pm6.18$ & \; $4.16\pm0.212$ & \; 0.385 & \; 0.224 & \; 0.555 & \; 37.9 & \; ... \\[0.5ex]
111123A & \; $ ... $ & \; $3.54\pm0.60$ & \; $235.20\pm6.58$ & \; $63\pm1.513$ & \; ... & \; 0.152 & \; 10.182 & \; 67 & \; 3.1516\\[0.5ex]
111225A & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $75.60\pm2.41$ & \; $16.65\pm0.793$ & \; 0.511 & \; 0.277 & \; 0.113 & \; 21.7 & \; ... \\[0.5ex]
111228A & \; $0.32\pm0.05$ & \; $0.12\pm0.02$ & \; $101.40\pm1.31$ & \; $9\pm0.307$ & \; 0.305 & \; 0.114 & \; 0.346 & \; 94.9 & \; 0.714\\[0.5ex]
120102A & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $41.52\pm18.21$ & \; $4.08\pm0.153$ & \; 0.219 & \; 0.110 & \; 0.295 & \; 97 & \; ... \\[0.5ex]
120106A & \; $ ... $ & \; $0.79\pm0.26$ & \; $66.12\pm1.26$ & \; $5.04\pm0.349$ & \; ... & \; 0.330 & \; 3.676 & \; 25.5 & \; ... \\[0.5ex]
120116A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $36.08\pm1.12$ & \; $8.8\pm0.159$ & \; 0.190 & \; 0.114 & \; 0.103 & \; 82.1 & \; ... \\[0.5ex]
120118B & \; $ ... $ & \; $1.31\pm0.78$ & \; $30.78\pm2.85$ & \; $8.91\pm0.336$ & \; ... & \; 0.235 & \; 5.851 & \; 30.7 & \; 2.943\\[0.5ex]
120119A & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $70.40\pm4.32$ & \; $13.6\pm0.198$ & \; 0.114 & \; 0.063 & \; 0.366 & \; 221.5 & \; 1.728\\[0.5ex]
120213A & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $38.88\pm1.53$ & \; $10.56\pm0.26$ & \; 0.179 & \; 0.110 & \; 2.292 & \; 62.4 & \; ... \\[0.5ex]
120218A & \; $ ... $ & \; $1.31\pm0.78$ & \; $33.60\pm1.03$ & \; $6.65\pm0.482$ & \; ... & \; 0.609 & \; 3.189 & \; 16.4 & \; ... \\[0.5ex]
120305A & \; $ ... $ & \; $0.006\pm0.003$ & \; $0.76\pm0.26$ & \; $0.04\pm0.002$ & \; ... & \; 0.290 & \; 5.753 & \; 31.9 & \; ... \\[0.5ex]
120308A & \; $ ... $ & \; $19.66\pm3.34$ & \; $56.71\pm3.94$ & \; $17.49\pm0.741$ & \; ... & \; 0.390 & \; 13.445 & \; 25.1 & \; ... \\[0.5ex]
120311A & \; $0.90\pm0.15$ & \; $0.23\pm0.14$ & \; $3.68\pm0.28$ & \; $0.6\pm0.032$ & \; 0.825 & \; 0.261 & \; 1.043 & \; 25.9 & \; ... \\[0.5ex]
120311B & \; $ ... $ & \; $1.73\pm1.20$ & \; $32.40\pm1.76$ & \; $7\pm0.354$ & \; ... & \; 0.322 & \; 2.803 & \; 24.3 & \; ... \\[0.5ex]
120324A & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $198.72\pm22.97$ & \; $18.86\pm0.409$ & \; 0.272 & \; 0.138 & \; 0.28 & \; 124.4 & \; ... \\[0.5ex]
120326A & \; $ ... $ & \; $0.64\pm0.11$ & \; $72.72\pm3.08$ & \; $4.68\pm0.114$ & \; ... & \; 0.126 & \; 3.532 & \; 87.2 & \; 1.798\\[0.5ex]
120327A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $71.20\pm2.33$ & \; $10.2\pm0.329$ & \; 0.327 & \; 0.182 & \; 0.159 & \; 63.2 & \; 2.813\\[0.5ex]
120328A & \; $ ... $ & \; $1.73\pm1.20$ & \; $30.24\pm2.75$ & \; $6.72\pm0.421$ & \; ... & \; 0.490 & \; 20.18 & \; 17 & \; ... \\[0.5ex]
120404A & \; $19.66\pm3.34$ & \; $7.26\pm4.32$ & \; $40.50\pm1.49$ & \; $12.15\pm0.461$ & \; 0.556 & \; 0.279 & \; 0.125 & \; 23.2 & \; 2.876\\[0.5ex]
120514A & \; $ ... $ & \; $1.00\pm0.48$ & \; $167.05\pm1.21$ & \; $14.82\pm0.643$ & \; ... & \; 0.228 & \; 5.409 & \; 28.8 & \; ... \\[0.5ex]
120521B & \; $ ... $ & \; $19.66\pm3.34$ & \; $78.88\pm6.86$ & \; $12.24\pm0.821$ & \; ... & \; 0.482 & \; 3.636 & \; 17.3 & \; ... \\[0.5ex]
120521C & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $33.18\pm2.38$ & \; $5.32\pm0.236$ & \; 0.485 & \; 0.182 & \; 0.66 & \; 31.2 & \; ... \\[0.5ex]
120612A & \; $55.00\pm9.34$ & \; $24.36\pm8.04$ & \; $129.80\pm13.33$ & \; $27.5\pm1.447$ & \; 0.609 & \; 0.437 & \; 0.627 & \; 16.1 & \; ... \\[0.5ex]
120624B & \; $0.32\pm0.05$ & \; $0.14\pm0.05$ & \; $174.72\pm0.28$ & \; $38.22\pm0.302$ & \; 0.164 & \; 0.105 & \; 2.071 & \; 212.6 & \; ... \\[0.5ex]
120703A & \; $0.45\pm0.08$ & \; $0.14\pm0.05$ & \; $52.83\pm4.07$ & \; $3.15\pm0.151$ & \; 0.341 & \; 0.114 & \; 0.032 & \; 67.4 & \; ... \\[0.5ex]
120712A & \; $ ... $ & \; $0.64\pm0.11$ & \; $18.46\pm1.07$ & \; $4.68\pm0.146$ & \; ... & \; 0.316 & \; 20.141 & \; 40.7 & \; 4.1745\\[0.5ex]
120714A & \; $ ... $ & \; $4.39\pm1.45$ & \; $20.40\pm1.33$ & \; $3.8\pm0.208$ & \; ... & \; 0.427 & \; 2.862 & \; 18.1 & \; ... \\[0.5ex]
120729A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $78.65\pm6.50$ & \; $7.7\pm0.289$ & \; 0.207 & \; 0.138 & \; 0.302 & \; 54 & \; 0.8\\[0.5ex]
120802A & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $50.16\pm1.52$ & \; $5.4\pm0.221$ & \; 0.458 & \; 0.210 & \; 0.39 & \; 46 & \; 3.796\\[0.5ex]
120803B & \; $ ... $ & \; $3.54\pm0.60$ & \; $46.20\pm3.07$ & \; $7.92\pm0.311$ & \; ... & \; 0.253 & \; 3.317 & \; 36.9 & \; ... \\[0.5ex]
120804A & \; $0.16\pm0.03$ & \; $0.06\pm0.04$ & \; $1.78\pm0.32$ & \; $0.32\pm0.015$ & \; 0.423 & \; 0.228 & \; 0.894 & \; 35.1 & \; ... \\[0.5ex]
120811C & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $25.20\pm1.26$ & \; $6.15\pm0.129$ & \; 0.245 & \; 0.100 & \; 0.056 & \; 83 & \; 2.671\\[0.5ex]
120815A & \; $ ... $ & \; $1.00\pm0.48$ & \; $9.68\pm1.21$ & \; $1.76\pm0.145$ & \; ... & \; 0.479 & \; 3.449 & \; 14.3 & \; 2.358\\[0.5ex]
120907A & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $6.27\pm0.28$ & \; $1.11\pm0.065$ & \; 0.720 & \; 0.455 & \; 0.872 & \; 15.6 & \; 0.97\\[0.5ex]
120909A & \; $ ... $ & \; $1.31\pm0.78$ & \; $617.70\pm30.95$ & \; $44.95\pm2.362$ & \; ... & \; 0.217 & \; 8.982 & \; 49.9 & \; 3.93\\[0.5ex]
120911A & \; $ ... $ & \; $1.00\pm0.48$ & \; $22.14\pm1.44$ & \; $2.82\pm0.168$ & \; ... & \; 0.249 & \; 4.206 & \; 23.4 & \; ... \\[0.5ex]
120913A & \; $2.51\pm0.43$ & \; $0.79\pm0.26$ & \; $32.20\pm1.68$ & \; $3.71\pm0.185$ & \; 0.628 & \; 0.245 & \; 0.851 & \; 28 & \; ... \\[0.5ex]
120913B & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $129.95\pm1.85$ & \; $37.95\pm0.701$ & \; 0.210 & \; 0.114 & \; 0.882 & \; 96.3 & \; ... \\[0.5ex]
120922A & \; $ ... $ & \; $0.79\pm0.26$ & \; $179.54\pm6.27$ & \; $43.93\pm1.448$ & \; ... & \; 0.173 & \; 5.161 & \; 43.2 & \; 3.1\\[0.5ex]
120927A & \; $ ... $ & \; $3.54\pm0.60$ & \; $44.10\pm3.52$ & \; $12\pm0.394$ & \; ... & \; 0.190 & \; 5.714 & \; 42.8 & \; ... \\[0.5ex]
121001A & \; $77.50\pm13.16$ & \; $30.99\pm14.67$ & \; $148.75\pm5.79$ & \; $34\pm1.775$ & \; 0.257 & \; 0.263 & \; 2.197 & \; 20.3 & \; ... \\[0.5ex]
121011A & \; $19.66\pm3.34$ & \; $7.26\pm4.32$ & \; $130.98\pm14.87$ & \; $15.34\pm1.295$ & \; 0.783 & \; 0.335 & \; 0.0005 & \; 18.6 & \; ... \\[0.5ex]
121014A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $58.56\pm0.43$ & \; $4.8\pm0.289$ & \; 0.632 & \; 0.385 & \; 0.078 & \; 22.3 & \; ... \\[0.5ex]
121024A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $12.46\pm0.39$ & \; $2.94\pm0.188$ & \; 0.356 & \; 0.349 & \; 1.49 & \; 19.5 & \; 2.298\\[0.5ex]
121027A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $69.30\pm1.90$ & \; $15\pm0.567$ & \; 0.604 & \; 0.232 & \; 0.077 & \; 38 & \; 1.77\\[0.5ex]
121031A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $118.82\pm3.72$ & \; $14.82\pm0.483$ & \; 0.187 & \; 0.158 & \; 2.041 & \; 64.1 & \; ... \\[0.5ex]
121102A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $33.60\pm2.67$ & \; $7.04\pm0.202$ & \; 0.230 & \; 0.152 & \; 1.93 & \; 56.1 & \; ... \\[0.5ex]
121108A & \; $ ... $ & \; $1.00\pm0.48$ & \; $46.17\pm23.31$ & \; $6.75\pm0.566$ & \; ... & \; 0.300 & \; 11.583 & \; 23.8 & \; ... \\[0.5ex]
121117A & \; $9.90\pm1.68$ & \; $3.54\pm0.60$ & \; $32.62\pm2.47$ & \; $6.72\pm0.304$ & \; 0.640 & \; 0.283 & \; 1.611 & \; 30.3 & \; ... \\[0.5ex]
121123A & \; $3.54\pm0.60$ & \; $1.00\pm0.48$ & \; $330.88\pm4.12$ & \; $48.4\pm0.759$ & \; 0.190 & \; 0.071 & \; 0.021 & \; 130.8 & \; ... \\[0.5ex]
121125A & \; $ ... $ & \; $0.64\pm0.11$ & \; $59.16\pm4.60$ & \; $15.3\pm0.465$ & \; ... & \; 0.288 & \; 21.644 & \; 69.4 & \; ... \\[0.5ex]
121128A & \; $ ... $ & \; $0.12\pm0.02$ & \; $25.65\pm5.47$ & \; $4.75\pm0.198$ & \; ... & \; 0.155 & \; 2.83 & \; 122.3 & \; 2.2\\[0.5ex]
121201A & \; $ ... $ & \; $1.31\pm0.78$ & \; $39.04\pm2.93$ & \; $8.96\pm0.534$ & \; ... & \; 0.484 & \; 17.138 & \; 19.7 & \; 3.385\\[0.5ex]
121209A & \; $ ... $ & \; $0.23\pm0.14$ & \; $43.70\pm0.46$ & \; $6.9\pm0.345$ & \; ... & \; 0.239 & \; 3.628 & \; 39.7 & \; ... \\[0.5ex]
121211A & \; $3.54\pm0.60$ & \; $1.31\pm0.78$ & \; $184.14\pm2.31$ & \; $15.18\pm1.507$ & \; 0.537 & \; 0.327 & \; 0.322 & \; 22.3 & \; 1.023\\[0.5ex]
121217A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $847.50\pm12.05$ & \; $64.75\pm1.996$ & \; 0.221 & \; 0.148 & \; 2.344 & \; 47.8 & \; ... \\[0.5ex]
130131A & \; $ ... $ & \; $4.39\pm1.45$ & \; $51.90\pm0.40$ & \; $2.6\pm0.252$ & \; ... & \; 0.818 & \; 8.121 & \; 13.7 & \; ... \\[0.5ex]
130206A & \; $ ... $ & \; $5.58\pm2.64$ & \; $115.60\pm17.20$ & \; $19.04\pm1.255$ & \; ... & \; 0.338 & \; 3.412 & \; 21.4 & \; ... \\[0.5ex]
130215A & \; $ ... $ & \; $19.66\pm3.34$ & \; $89.05\pm8.39$ & \; $19.5\pm1.148$ & \; ... & \; 0.561 & \; 4.956 & \; 19.4 & \; 0.597\\[0.5ex]
130216A & \; $ ... $ & \; $0.12\pm0.02$ & \; $7.12\pm0.29$ & \; $2.56\pm0.059$ & \; ... & \; 0.232 & \; 19.947 & \; 77.1 & \; ... \\[0.5ex]
130306A & \; $3.54\pm0.60$ & \; $1.00\pm0.48$ & \; $356.15\pm11.23$ & \; $45.05\pm1.105$ & \; 0.134 & \; 0.045 & \; 0.26 & \; 156.4 & \; ... \\[0.5ex]
130315A & \; $19.66\pm3.34$ & \; $7.26\pm4.32$ & \; $235.77\pm3.86$ & \; $62.33\pm2.084$ & \; 0.498 & \; 0.173 & \; 2.249 & \; 37.1 & \; ... \\[0.5ex]
130420A & \; $3.54\pm0.60$ & \; $1.00\pm0.48$ & \; $114.84\pm4.84$ & \; $21.56\pm0.455$ & \; 0.200 & \; 0.071 & \; 0.255 & \; 100.7 & \; 1.297\\[0.5ex]
130420B & \; $ ... $ & \; $0.79\pm0.26$ & \; $10.36\pm0.70$ & \; $2.87\pm0.131$ & \; ... & \; 0.237 & \; 4.679 & \; 29.2 & \; ... \\[0.5ex]
130427A & \; $0.06\pm0.01$ & \; $0.02\pm0.002$ & \; $324.70\pm2.50$ & \; $7.64\pm0.382$ & \; 0.063 & \; 0.032 & \; 0.187 & \; 635.6 & \; 0.3399\\[0.5ex]
130427B & \; $4.99\pm0.85$ & \; $1.31\pm0.78$ & \; $7.04\pm0.26$ & \; $2.24\pm0.103$ & \; 0.387 & \; 0.241 & \; 0.862 & \; 23.2 & \; 2.78\\[0.5ex]
130502A & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $3.09\pm0.14$ & \; $0.63\pm0.04$ & \; 0.748 & \; 0.414 & \; 0.968 & \; 16.2 & \; ... \\[0.5ex]
130504A & \; $9.90\pm1.68$ & \; $4.39\pm1.45$ & \; $140.94\pm9.45$ & \; $20.3\pm1.476$ & \; 0.730 & \; 0.504 & \; 2.598 & \; 18 & \; ... \\[0.5ex]
130505A & \; $4.99\pm0.85$ & \; $1.31\pm0.78$ & \; $292.81\pm33.84$ & \; $6.23\pm0.623$ & \; 0.663 & \; 0.302 & \; 1.397 & \; 26 & \; 2.27\\[0.5ex]
130511A & \; $ ... $ & \; $0.31\pm0.22$ & \; $4.95\pm0.82$ & \; $0.57\pm0.065$ & \; ... & \; 0.657 & \; 7.214 & \; 11 & \; 1.3033\\[0.5ex]
130514A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $220.32\pm5.60$ & \; $34.02\pm0.871$ & \; 0.197 & \; 0.141 & \; 1.507 & \; 79.1 & \; 3.6\\[0.5ex]
130521A & \; $2.51\pm0.43$ & \; $1.00\pm0.48$ & \; $12.00\pm0.67$ & \; $1.68\pm0.1$ & \; 0.669 & \; 0.302 & \; 0.416 & \; 20.1 & \; ... \\[0.5ex]
130527A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $73.92\pm6.86$ & \; $4.8\pm0.096$ & \; 0.355 & \; 0.202 & \; 2.247 & \; 48.1 & \; ... \\[0.5ex]
130528A & \; $ ... $ & \; $0.64\pm0.11$ & \; $652.24\pm16.89$ & \; $19.22\pm0.928$ & \; ... & \; 0.164 & \; 14.596 & \; 86.7 & \; ... \\[0.5ex]
130529A & \; $ ... $ & \; $24.36\pm8.04$ & \; $98.58\pm4.02$ & \; $27.56\pm1.362$ & \; ... & \; 0.324 & \; 3.621 & \; 19.5 & \; ... \\[0.5ex]
130603A & \; $39.04\pm6.63$ & \; $9.63\pm6.69$ & \; $64.90\pm2.87$ & \; $22\pm0.696$ & \; 0.367 & \; 0.161 & \; 0.203 & \; 31.9 & \; ... \\[0.5ex]
130603B & \; $0.01\pm0.002$ & \; $0.005\pm0.001$ & \; $0.22\pm0.01$ & \; $0.04\pm0.007$ & \; 0.396 & \; 0.195 & \; 0.995 & \; 46.9 & \; 0.3564\\[0.5ex]
130604A & \; $27.70\pm4.70$ & \; $9.63\pm6.69$ & \; $78.07\pm9.81$ & \; $14.06\pm0.771$ & \; 0.493 & \; 0.224 & \; 0.162 & \; 26.1 & \; 1.06\\[0.5ex]
130605A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $12.32\pm0.60$ & \; $3.08\pm0.193$ & \; 0.466 & \; 0.492 & \; 1.008 & \; 16 & \; ... \\[0.5ex]
130606A & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $278.52\pm3.54$ & \; $11.77\pm0.679$ & \; 0.414 & \; 0.219 & \; 0.414 & \; 41.7 & \; 5.913\\[0.5ex]
130609A & \; $4.99\pm0.85$ & \; $1.73\pm1.20$ & \; $7.20\pm0.29$ & \; $2.32\pm0.089$ & \; 0.277 & \; 0.200 & \; 0.523 & \; 27.3 & \; ... \\[0.5ex]
130609B & \; $0.90\pm0.15$ & \; $0.31\pm0.22$ & \; $254.80\pm6.66$ & \; $16.8\pm0.308$ & \; 0.195 & \; 0.084 & \; 0.534 & \; 108.9 & \; ... \\[0.5ex]
130610A & \; $7.03\pm1.19$ & \; $3.54\pm0.60$ & \; $48.45\pm2.35$ & \; $9.31\pm0.298$ & \; 0.482 & \; 0.221 & \; 1.129 & \; 46.8 & \; 2.092\\[0.5ex]
130615A & \; $153.89\pm26.13$ & \; $53.49\pm37.17$ & \; $343.10\pm6.64$ & \; $69.35\pm3.716$ & \; 0.601 & \; 0.257 & \; 0.357 & \; 19.2 & \; ... \\[0.5ex]
130625A & \; $13.95\pm2.37$ & \; $3.54\pm0.60$ & \; $40.64\pm1.98$ & \; $12.16\pm0.525$ & \; 0.536 & \; 0.228 & \; 1.749 & \; 30.4 & \; ... \\[0.5ex]
130627B & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $30.40\pm1.90$ & \; $7.68\pm0.45$ & \; 0.673 & \; 0.397 & \; 0.03 & \; 18.2 & \; ... \\[0.5ex]
130701A & \; $ ... $ & \; $0.14\pm0.05$ & \; $4.62\pm0.09$ & \; $1.62\pm0.034$ & \; ... & \; 0.134 & \; 5.736 & \; 71.1 & \; 1.155\\[0.5ex]
130722A & \; $1.78\pm0.30$ & \; $0.64\pm0.11$ & \; $89.40\pm1.26$ & \; $20.4\pm0.288$ & \; 0.241 & \; 0.095 & \; 0.336 & \; 154.3 & \; ... \\[0.5ex]
130727A & \; $0.45\pm0.08$ & \; $0.18\pm0.09$ & \; $13.86\pm0.32$ & \; $4.48\pm0.084$ & \; 0.292 & \; 0.134 & \; 0.197 & \; 88.2 & \; ... \\[0.5ex]
130806A & \; $1.78\pm0.30$ & \; $0.79\pm0.26$ & \; $6.27\pm0.18$ & \; $1.02\pm0.062$ & \; 0.616 & \; 0.425 & \; 1.524 & \; 18.9 & \; ... \\[0.5ex]
130807A & \; $ ... $ & \; $1.00\pm0.48$ & \; $302.25\pm8.64$ & \; $55.25\pm3.981$ & \; ... & \; 0.422 & \; 4.636 & \; 21.6 & \; ... \\[0.5ex]
130812A & \; $1.26\pm0.21$ & \; $0.64\pm0.11$ & \; $8.28\pm0.24$ & \; $2.07\pm0.078$ & \; 0.438 & \; 0.355 & \; 1.282 & \; 33.5 & \; ... \\[0.5ex]
130831A & \; $0.64\pm0.11$ & \; $0.23\pm0.14$ & \; $34.65\pm0.53$ & \; $4.07\pm0.094$ & \; 0.200 & \; 0.071 & \; 0.777 & \; 92.3 & \; ... \\[0.5ex]
130907A & \; $0.06\pm0.01$ & \; $0.03\pm0.01$ & \; $357.23\pm2.03$ & \; $40.31\pm0.139$ & \; 0.071 & \; 0.045 & \; 2.184 & \; 801.4 & \; ... \\[0.5ex]
130919A & \; $ ... $ & \; $19.66\pm3.34$ & \; $86.52\pm4.00$ & \; $23.52\pm1.263$ & \; ... & \; 0.469 & \; 16.655 & \; 19.9 & \; ... \\[0.5ex]
131002B & \; $13.95\pm2.37$ & \; $5.58\pm2.64$ & \; $54.72\pm4.12$ & \; $10.26\pm0.43$ & \; 0.631 & \; 0.261 & \; 2.564 & \; 24.7 & \; ... \\[0.5ex]
\end{longtable}
